Cyclic framed little disks algebras, Grothendieck-Verdier duality and handlebody group representations

We characterize cyclic algebras over the associative and the framed little 2-disks operad in any symmetric monoidal bicategory. The cyclicity is appropriately treated in a coherent way, i.e. up to coherent isomorphism. When the symmetric monoidal bicategory is specified to be a certain symmetric monoidal bicategory of linear categories subject to finiteness conditions, we prove that cyclic associative and cyclic framed little 2-disks algebras, respectively, are equivalent to pivotal Grothendieck-Verdier categories and ribbon Grothendieck-Verdier categories, a type of category that was introduced by Boyarchenko-Drinfeld based on Barr's notion of a $\star$-autonomous category. We use these results and Costello's modular envelope construction to obtain two applications to quantum topology: I) We extract a consistent system of handlebody group representations from any ribbon Grothendieck-Verdier category inside a certain symmetric monoidal bicategory of linear categories and show that this generalizes the handlebody part of Lyubashenko's mapping class group representations. II) We establish a Grothendieck-Verdier duality for the category extracted from a modular functor by evaluation on the circle (without any assumption on semisimplicity), thereby generalizing results of Tillmann and Bakalov-Kirillov.

==> 2maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, 3) {};
		\node [style=none] (1) at (-12.5, 3) {};
		\node [style=flat box 2] (2) at (-12.5, 5.25) {$m$};
		\node [style=none] (3) at (-13.25, 5) {};
		\node [style=none] (4) at (-12.5, 5) {};
		\node [style=none] (5) at (-12, 5) {};
		\node [style=none] (6) at (-9, 3) {};
		\node [style=flat box 2] (7) at (-9, 5.25) {$m$};
		\node [style=none] (8) at (-9.5, 5) {};
		\node [style=none] (9) at (-9, 5) {};
		\node [style=none] (10) at (-8.25, 3) {};
		\node [style=none] (11) at (-8.25, 5) {};
		\node [style=none] (12) at (-7.25, 4.25) {};
		\node [style=none] (13) at (-4.75, 4.25) {};
		\node [style=flat box 2] (16) at (-10.75, 3.75) {$\Delta$};
		\node [style=none] (17) at (-11, 4) {};
		\node [style=none] (18) at (-10.5, 4) {};
		\node [style=flat box 2] (19) at (-3, 6.75) {$m$};
		\node [style=none] (20) at (-3.75, 6.25) {};
		\node [style=none] (21) at (-3, 6.25) {};
		\node [style=none] (22) at (-2.25, 6.25) {};
		\node [style=flat box 2] (23) at (0.5, 6.75) {$m$};
		\node [style=none] (24) at (-0.25, 6.25) {};
		\node [style=none] (25) at (0.5, 6.25) {};
		\node [style=none] (26) at (1.25, 6.25) {};
		\node [style=none] (27) at (-3.75, 2.25) {};
		\node [style=none] (28) at (-3, 2.25) {};
		\node [style=none] (29) at (0.5, 2.25) {};
		\node [style=none] (30) at (1.25, 2.25) {};
		\node [style=flat box 2] (31) at (-1.25, 5) {$\Delta$};
		\node [style=none] (32) at (-1.75, 5.5) {};
		\node [style=none] (33) at (-0.75, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw [style=end arrow] (12.center) to (13.center);
		\draw (5.center) to (17.center);
		\draw (18.center) to (8.center);
		\draw [in=-45, out=60] (28.center) to (25.center);
		\draw (26.center) to (29.center);
		\draw [in=120, out=-105] (20.center) to (30.center);
		\draw (27.center) to (21.center);
		\draw (22.center) to (32.center);
		\draw (24.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 4-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=none] (78) at (-14.25, 6) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-8.5, 7.75) {};
		\node [style=none] (91) at (-9.25, 8.25) {$\gamma^{-1}$};
		\node [style=flat box 2] (92) at (-5.5, 7) {$\mu$};
		\node [style=none] (93) at (-6, 6.75) {};
		\node [style=none] (94) at (-5, 6.75) {};
		\node [style=none] (96) at (-6, 5.75) {};
		\node [style=none] (97) at (-5.5, 7.5) {};
		\node [style=none] (98) at (-5.75, 8.25) {};
		\node [style=flat box 2] (99) at (-6.25, 8.5) {$\mu$};
		\node [style=none] (100) at (-6.75, 8.25) {};
		\node [style=none] (101) at (-5, 5.75) {};
		\node [style=none] (112) at (-4.5, 7.75) {};
		\node [style=none] (113) at (-2.5, 7.75) {};
		\node [style=none] (114) at (-3.25, 8.25) {$\alpha$};
		\node [style=none] (123) at (-7, 5.75) {};
		\node [style=flat box 2] (124) at (-7, 9.75) {$\kappa$};
		\node [style=none] (125) at (-6.5, 9) {};
		\node [style=none] (126) at (-6.75, 9.5) {};
		\node [style=none] (127) at (-7.25, 9.5) {};
		\node [style=black dot small] (128) at (-7.75, 8.25) {};
		\node [style=flat box 2] (129) at (-1, 7) {$\mu$};
		\node [style=none] (130) at (-1.5, 6.75) {};
		\node [style=none] (131) at (-0.5, 6.75) {};
		\node [style=none] (132) at (-1.5, 5.75) {};
		\node [style=none] (134) at (0.25, 8.25) {};
		\node [style=flat box 2] (135) at (-0.25, 8.5) {$\mu$};
		\node [style=none] (136) at (-0.75, 8.25) {};
		\node [style=none] (137) at (-0.5, 5.75) {};
		\node [style=none] (138) at (1, 5.75) {};
		\node [style=flat box 2] (139) at (-1, 9.75) {$\kappa$};
		\node [style=none] (140) at (-0.5, 9) {};
		\node [style=none] (141) at (-0.75, 9.5) {};
		\node [style=none] (142) at (-1.25, 9.5) {};
		\node [style=black dot small] (143) at (-1.75, 8.25) {};
		\node [style=none] (144) at (-1, 7.5) {};
		\node [style=none] (145) at (1.25, 7.75) {};
		\node [style=none] (146) at (2.75, 7.75) {};
		\node [style=none] (147) at (2, 8.25) {$\gamma$};
		\node [style=flat box 2] (148) at (4, 7) {$\mu$};
		\node [style=none] (149) at (3.5, 6.75) {};
		\node [style=none] (150) at (4.5, 6.75) {};
		\node [style=none] (151) at (3.5, 5.75) {};
		\node [style=none] (154) at (4.5, 9.5) {};
		\node [style=none] (155) at (4.5, 5.75) {};
		\node [style=none] (156) at (6, 5.75) {};
		\node [style=flat box 2] (157) at (4.75, 9.75) {$\kappa$};
		\node [style=none] (159) at (5, 9.5) {};
		\node [style=none] (160) at (4.5, 9.5) {};
		\node [style=none] (162) at (4, 7.5) {};
		\node [style=none] (163) at (6.25, 7.75) {};
		\node [style=none] (164) at (8, 7.75) {};
		\node [style=none] (165) at (7, 8.25) {$\Sigma$};
		\node [style=flat box 2] (166) at (10, 8.25) {$\mu$};
		\node [style=none] (167) at (9.5, 8) {};
		\node [style=none] (168) at (10.5, 8) {};
		\node [style=none] (170) at (9, 9.5) {};
		\node [style=flat box 2] (173) at (9.25, 9.75) {$\kappa$};
		\node [style=none] (174) at (9.5, 9.5) {};
		\node [style=none] (175) at (9, 9.5) {};
		\node [style=none] (176) at (10, 8.75) {};
		\node [style=none] (177) at (8.5, 6) {};
		\node [style=none] (178) at (9.5, 6) {};
		\node [style=none] (179) at (10.5, 6) {};
		\node [style=flat box 2] (180) at (10.5, 14.25) {$\mu$};
		\node [style=none] (181) at (10, 14) {};
		\node [style=none] (182) at (11, 14) {};
		\node [style=none] (183) at (9.25, 15.5) {};
		\node [style=flat box 2] (184) at (9.25, 18) {$\kappa$};
		\node [style=none] (185) at (9.75, 15.5) {};
		\node [style=none] (186) at (9.25, 15.5) {};
		\node [style=none] (187) at (10.5, 14.75) {};
		\node [style=none] (188) at (8.75, 13) {};
		\node [style=none] (189) at (9.75, 13) {};
		\node [style=none] (190) at (10.75, 13) {};
		\node [style=flat box 2] (191) at (9.5, 16) {$\mu$};
		\node [style=black dot small] (192) at (-11.25, 6) {};
		\node [style=black dot small] (193) at (-5, 5.75) {};
		\node [style=black dot small] (194) at (1, 5.75) {};
		\node [style=black dot small] (195) at (6, 5.75) {};
		\node [style=black dot small] (196) at (10.5, 6) {};
		\node [style=black dot small] (197) at (10.75, 13) {};
		\node [style=none] (198) at (9, 17.5) {};
		\node [style=none] (199) at (9.5, 17.5) {};
		\node [style=none] (200) at (9.5, 16.5) {};
		\node [style=none] (201) at (7.75, 13) {};
		\node [style=black dot small] (202) at (7.75, 13) {};
		\node [style=none] (203) at (9.25, 11) {};
		\node [style=none] (204) at (9.25, 12.25) {};
		\node [style=none] (205) at (10.25, 11.5) {$\gamma^{-1}$};
		\node [style=none] (206) at (9.25, 19) {};
		\node [style=none] (207) at (9.25, 20.25) {};
		\node [style=none] (208) at (10, 19.5) {$\alpha$};
		\node [style=flat box 2] (209) at (8.75, 22.25) {$\mu$};
		\node [style=none] (210) at (8.25, 21.75) {};
		\node [style=none] (211) at (9.25, 21.75) {};
		\node [style=none] (212) at (10.5, 21) {};
		\node [style=none] (213) at (10, 23.5) {};
		\node [style=flat box 2] (214) at (9.5, 23.75) {$\mu$};
		\node [style=none] (215) at (9, 23.5) {};
		\node [style=none] (216) at (8.25, 21) {};
		\node [style=none] (217) at (9.25, 21) {};
		\node [style=flat box 2] (218) at (8.75, 25) {$\kappa$};
		\node [style=none] (219) at (9.25, 24.25) {};
		\node [style=none] (220) at (9, 24.75) {};
		\node [style=none] (221) at (8.5, 24.75) {};
		\node [style=black dot small] (222) at (8, 23.5) {};
		\node [style=none] (223) at (8.75, 22.75) {};
		\node [style=black dot small] (224) at (10.5, 21) {};
		\node [style=flat box 2] (225) at (0, 16.5) {$\mu$};
		\node [style=none] (226) at (-0.5, 16) {};
		\node [style=none] (227) at (0.5, 16) {};
		\node [style=none] (228) at (1.5, 15.25) {};
		\node [style=none] (229) at (0.5, 19) {};
		\node [style=none] (230) at (-0.5, 15.25) {};
		\node [style=none] (231) at (0.5, 15.25) {};
		\node [style=flat box 2] (232) at (0.75, 19.25) {$\kappa$};
		\node [style=none] (233) at (1, 19) {};
		\node [style=none] (234) at (0.5, 19) {};
		\node [style=none] (235) at (0, 17) {};
		\node [style=black dot small] (236) at (1.5, 15.25) {};
		\node [style=flat box 2] (237) at (-0.75, 23) {$\mu$};
		\node [style=none] (238) at (-1.25, 22.75) {};
		\node [style=none] (239) at (-0.25, 22.75) {};
		\node [style=none] (240) at (-1.75, 24.25) {};
		\node [style=flat box 2] (241) at (-1.5, 24.5) {$\kappa$};
		\node [style=none] (242) at (-1.25, 24.25) {};
		\node [style=none] (243) at (-1.75, 24.25) {};
		\node [style=none] (244) at (-0.75, 23.5) {};
		\node [style=none] (245) at (-0.25, 20.75) {};
		\node [style=none] (246) at (-2.75, 20.75) {};
		\node [style=none] (247) at (-1.25, 20.75) {};
		\node [style=black dot small] (248) at (-0.25, 20.75) {};
		\node [style=none] (249) at (7, 22.75) {};
		\node [style=none] (250) at (2.5, 18.5) {};
		\node [style=none] (251) at (4.5, 21.25) {$\gamma$};
		\node [style=none] (252) at (-0.75, 18) {};
		\node [style=none] (253) at (-1.5, 19.75) {};
		\node [style=none] (254) at (-1.75, 18.75) {$\Sigma$};
		\node [style=none] (260) at (-7, 21) {};
		\node [style=none] (261) at (-6, 22.75) {};
		\node [style=flat box 2] (262) at (-6.5, 23) {$\kappa$};
		\node [style=none] (263) at (-7, 22.75) {};
		\node [style=none] (264) at (-6, 21) {};
		\node [style=none] (266) at (-3, 22.75) {};
		\node [style=none] (267) at (-4.75, 22.75) {};
		\node [style=none] (268) at (-4, 23.25) {$\ell$};
		\node [style=none] (269) at (-11.25, 22.75) {};
		\node [style=none] (270) at (-8.25, 22.75) {};
		\node [style=none] (271) at (-9.25, 23.25) {$\Sigma$};
		\node [style=none] (272) at (-12.5, 21) {};
		\node [style=none] (273) at (-12.5, 22.75) {};
		\node [style=flat box 2] (274) at (-13, 23) {$\kappa$};
		\node [style=none] (275) at (-13.5, 22.75) {};
		\node [style=none] (276) at (-13.5, 21) {};
		\node [style=none] (277) at (-13, 10.25) {};
		\node [style=none] (278) at (-13, 11.5) {};
		\node [style=none] (279) at (-13.75, 10.75) {$r$};
		\node [style=flat box 2] (291) at (-5.75, 13.75) {$\mu$};
		\node [style=none] (292) at (-6.5, 13.5) {};
		\node [style=none] (293) at (-5, 13.5) {};
		\node [style=none] (294) at (-6.5, 12.25) {};
		\node [style=none] (295) at (-5, 12.25) {};
		\node [style=none] (296) at (-5.75, 14.25) {};
		\node [style=none] (297) at (-6.25, 15.25) {};
		\node [style=flat box 2] (298) at (-6.75, 15.5) {$\kappa$};
		\node [style=none] (299) at (-7.25, 15.25) {};
		\node [style=none] (300) at (-7.75, 13.5) {};
		\node [style=black dot small] (301) at (-7.75, 13.5) {};
		\node [style=none] (302) at (-12.5, 12.25) {};
		\node [style=none] (303) at (-12.5, 14) {};
		\node [style=flat box 2] (304) at (-13, 14.25) {$\kappa$};
		\node [style=none] (305) at (-13.5, 14) {};
		\node [style=none] (306) at (-13.5, 12.25) {};
		\node [style=none] (307) at (-7, 10.5) {};
		\node [style=none] (308) at (-7, 11.75) {};
		\node [style=none] (309) at (-7.75, 11.25) {$r$};
		\node [style=none] (310) at (-10.75, 13.25) {};
		\node [style=none] (311) at (-8.75, 13.25) {};
		\node [style=none] (312) at (-9.75, 13.75) {$\gamma^{-1}$};
		\node [style=none] (313) at (-6.75, 16.5) {};
		\node [style=none] (314) at (-12, 20.25) {};
		\node [style=none] (315) at (-9.75, 17.75) {$\gamma$};
		\node [style=none] (316) at (-1.75, 16.75) {};
		\node [style=none] (317) at (-11, 20.5) {};
		\node [style=none] (318) at (-6, 19) {$\ell$};
		\node [style=none] (319) at (7.75, 20) {};
		\node [style=none] (320) at (-4, 14) {};
		\node [style=none] (321) at (4.75, 16) {$\ell$};
		\node [style=none] (322) at (6.5, 13) {};
		\node [style=none] (323) at (-4, 13) {};
		\node [style=none] (324) at (1.5, 13.5) {$\ell$};
		\node [style=none] (325) at (-1.5, 12.25) {$(*)$};
		\node [style=none] (326) at (-2.5, 10.5) {};
		\node [style=none] (327) at (-4.5, 11.75) {};
		\node [style=none] (328) at (-3, 11.5) {$r$};
		\node [style=none] (329) at (0.75, 10) {};
		\node [style=none] (330) at (6.5, 12.25) {};
		\node [style=none] (331) at (1.75, 11.5) {$\psi_{\mu(-,-),u}$};
		\node [style=none] (332) at (-13, 15.5) {};
		\node [style=none] (333) at (-13, 20) {};
		\node [style=none] (334) at (-13.5, 17.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (98.center) to (97.center);
		\draw [style=end arrow] (112.center) to (113.center);
		\draw (123.center) to (100.center);
		\draw (96.center) to (93.center);
		\draw (94.center) to (101.center);
		\draw (128) to (127.center);
		\draw (125.center) to (126.center);
		\draw (132.center) to (130.center);
		\draw (131.center) to (137.center);
		\draw (143) to (142.center);
		\draw (140.center) to (141.center);
		\draw (138.center) to (134.center);
		\draw (144.center) to (136.center);
		\draw [style=end arrow] (145.center) to (146.center);
		\draw (151.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw (162.center) to (154.center);
		\draw (156.center) to (159.center);
		\draw [style=end arrow] (163.center) to (164.center);
		\draw (174.center) to (176.center);
		\draw (177.center) to (167.center);
		\draw (178.center) to (168.center);
		\draw [in=-120, out=165] (179.center) to (175.center);
		\draw (185.center) to (187.center);
		\draw (188.center) to (181.center);
		\draw (189.center) to (182.center);
		\draw [in=-150, out=165, looseness=1.50] (190.center) to (186.center);
		\draw (200.center) to (199.center);
		\draw [bend left] (201.center) to (198.center);
		\draw [style=end arrow] (203.center) to (204.center);
		\draw [style=end arrow] (206.center) to (207.center);
		\draw [bend left=15, looseness=0.75] (212.center) to (210.center);
		\draw (211.center) to (216.center);
		\draw (222) to (221.center);
		\draw (219.center) to (220.center);
		\draw [bend right=60, looseness=1.75] (217.center) to (213.center);
		\draw (223.center) to (215.center);
		\draw (228.center) to (226.center);
		\draw (227.center) to (230.center);
		\draw (235.center) to (229.center);
		\draw [bend right=45, looseness=1.25] (231.center) to (233.center);
		\draw (242.center) to (244.center);
		\draw (245.center) to (238.center);
		\draw (246.center) to (239.center);
		\draw [in=-120, out=165] (247.center) to (243.center);
		\draw [style=end arrow] (249.center) to (250.center);
		\draw [style=end arrow] (252.center) to (253.center);
		\draw (261.center) to (260.center);
		\draw (264.center) to (263.center);
		\draw [style=end arrow] (266.center) to (267.center);
		\draw [style=end arrow] (269.center) to (270.center);
		\draw (273.center) to (272.center);
		\draw (276.center) to (275.center);
		\draw [style=end arrow, in=-90, out=90, looseness=0.75] (277.center) to (278.center);
		\draw (292.center) to (294.center);
		\draw (293.center) to (295.center);
		\draw (297.center) to (296.center);
		\draw (300.center) to (299.center);
		\draw (303.center) to (302.center);
		\draw (306.center) to (305.center);
		\draw [style=end arrow, in=-90, out=90, looseness=0.75] (307.center) to (308.center);
		\draw [style=end arrow, in=180, out=0] (310.center) to (311.center);
		\draw [style=end arrow] (313.center) to (314.center);
		\draw [style=end arrow] (316.center) to (317.center);
		\draw [style=end arrow, in=0, out=-90] (319.center) to (320.center);
		\draw [style=end arrow] (322.center) to (323.center);
		\draw [style=end arrow] (326.center) to (327.center);
		\draw [style=end arrow] (329.center) to (330.center);
		\draw [style=end arrow] (332.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 510.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-21.25, 7) {$\mu$};
		\node [style=none] (1) at (-22, 6.75) {};
		\node [style=none] (4) at (-20.5, 6.75) {};
		\node [style=none] (5) at (-22, 5.5) {};
		\node [style=none] (8) at (-20, 3.75) {};
		\node [style=none] (9) at (-21.25, 7.5) {};
		\node [style=none] (10) at (-22.25, 8.5) {};
		\node [style=flat box 2] (11) at (-22.5, 8.75) {$\kappa$};
		\node [style=none] (12) at (-22.75, 8.5) {};
		\node [style=none] (32) at (-19, 6.5) {};
		\node [style=none] (33) at (-16.25, 6.5) {};
		\node [style=none] (68) at (-8.75, 7.25) {};
		\node [style=none] (69) at (-7.75, 7.25) {};
		\node [style=none] (70) at (-8.75, 9.25) {};
		\node [style=none] (71) at (-7.75, 9.25) {};
		\node [style=none] (72) at (-18.25, -4.75) {};
		\node [style=none] (73) at (-17.25, -2.75) {};
		\node [style=none] (74) at (-17.25, -4.75) {};
		\node [style=none] (75) at (-18.25, -2.75) {};
		\node [style=thetainv] (76) at (-18, -4.25) {};
		\node [style=flat box 2] (111) at (-22, 5) {$\mu$};
		\node [style=black dot small] (112) at (-24, 6.5) {};
		\node [style=none] (113) at (-22.5, 3.75) {};
		\node [style=none] (114) at (-21.5, 3.75) {};
		\node [style=none] (115) at (-22.5, 4.5) {};
		\node [style=none] (116) at (-21.5, 4.5) {};
		\node [style=flat box 2] (117) at (-12, 7) {$\mu$};
		\node [style=none] (118) at (-11.25, 6.75) {};
		\node [style=none] (119) at (-12.75, 6.75) {};
		\node [style=none] (120) at (-13.25, 5.5) {};
		\node [style=none] (121) at (-10.75, 3.75) {};
		\node [style=none] (122) at (-12, 7.5) {};
		\node [style=none] (123) at (-13, 8.5) {};
		\node [style=flat box 2] (124) at (-13.25, 8.75) {$\kappa$};
		\node [style=none] (125) at (-13.5, 8.5) {};
		\node [style=flat box 2] (126) at (-13.25, 5) {$\mu$};
		\node [style=black dot small] (127) at (-14.75, 6.5) {};
		\node [style=none] (128) at (-13.75, 3.75) {};
		\node [style=none] (129) at (-12.75, 3.75) {};
		\node [style=none] (130) at (-13.75, 4.5) {};
		\node [style=none] (131) at (-12.75, 4.5) {};
		\node [style=flat box 2] (134) at (-20.5, -3.75) {$\mu$};
		\node [style=none] (135) at (-21, -2.5) {};
		\node [style=none] (136) at (-20, -4.25) {};
		\node [style=none] (137) at (-20.5, -3.25) {};
		\node [style=none] (138) at (-20, -5) {};
		\node [style=none] (139) at (-21.25, -1.5) {};
		\node [style=none] (140) at (-22.25, -0.25) {};
		\node [style=flat box 2] (141) at (-22.5, 0) {$\kappa$};
		\node [style=none] (142) at (-22.75, -0.25) {};
		\node [style=flat box 2] (143) at (-21.25, -2) {$\mu$};
		\node [style=black dot small] (144) at (-24, -2.25) {};
		\node [style=none] (145) at (-23, -5) {};
		\node [style=none] (146) at (-21, -5) {};
		\node [style=none] (147) at (-21.5, -2.5) {};
		\node [style=none] (148) at (-21, -4.25) {};
		\node [style=none] (149) at (-22, 2.75) {};
		\node [style=none] (150) at (-22, 1.25) {};
		\node [style=none] (151) at (-23, 2) {$\alpha$};
		\node [style=flat box 2] (152) at (-11.5, -3.75) {$\mu$};
		\node [style=none] (153) at (-12, -2.5) {};
		\node [style=none] (154) at (-12, -4.25) {};
		\node [style=none] (155) at (-11.5, -3.25) {};
		\node [style=none] (156) at (-11, -5) {};
		\node [style=none] (157) at (-12.25, -1.5) {};
		\node [style=none] (158) at (-13.25, -0.25) {};
		\node [style=flat box 2] (159) at (-13.5, 0) {$\kappa$};
		\node [style=none] (160) at (-13.75, -0.25) {};
		\node [style=flat box 2] (161) at (-12.25, -2) {$\mu$};
		\node [style=black dot small] (162) at (-15, -2.25) {};
		\node [style=none] (163) at (-14, -5) {};
		\node [style=none] (164) at (-12, -5) {};
		\node [style=none] (165) at (-12.5, -2.5) {};
		\node [style=none] (166) at (-11, -4.25) {};
		\node [style=none] (167) at (-19.25, -2.25) {};
		\node [style=none] (168) at (-16, -2.25) {};
		\node [style=flat box 2] (169) at (-1.25, -3.75) {$\mu$};
		\node [style=none] (170) at (-2.75, -2.5) {};
		\node [style=none] (171) at (-1.75, -4.25) {};
		\node [style=none] (172) at (-1.25, -3.25) {};
		\node [style=none] (173) at (-0.75, -5) {};
		\node [style=none] (174) at (-2.25, -1.5) {};
		\node [style=none] (175) at (-3.25, -0.25) {};
		\node [style=flat box 2] (176) at (-3.5, 0) {$\kappa$};
		\node [style=none] (177) at (-3.75, -0.25) {};
		\node [style=flat box 2] (178) at (-2.25, -2) {$\mu$};
		\node [style=black dot small] (179) at (-5, -2.25) {};
		\node [style=none] (180) at (-4, -5) {};
		\node [style=none] (181) at (-1.75, -5) {};
		\node [style=none] (182) at (-1.75, -2.5) {};
		\node [style=none] (183) at (-0.75, -4.25) {};
		\node [style=none] (184) at (-10, -2.25) {};
		\node [style=none] (185) at (-6.75, -2.25) {};
		\node [style=none] (186) at (-8.25, -2.75) {$\psi$};
		\node [style=none] (187) at (-10, 6.5) {};
		\node [style=none] (188) at (-6.75, 6.5) {};
		\node [style=none] (195) at (-17.5, 7.25) {$\psi$};
		\node [style=flat box 2] (196) at (-2.25, 7) {$\mu$};
		\node [style=none] (197) at (-1.5, 6.75) {};
		\node [style=none] (198) at (-3, 6.75) {};
		\node [style=none] (199) at (-3.5, 5.5) {};
		\node [style=none] (200) at (-1, 3.75) {};
		\node [style=none] (201) at (-2.25, 7.5) {};
		\node [style=none] (202) at (-3.25, 8.5) {};
		\node [style=flat box 2] (203) at (-3.5, 8.75) {$\kappa$};
		\node [style=none] (204) at (-3.75, 8.5) {};
		\node [style=flat box 2] (205) at (-3.5, 5) {$\mu$};
		\node [style=black dot small] (206) at (-5, 6.5) {};
		\node [style=none] (207) at (-4, 3.75) {};
		\node [style=none] (208) at (-3, 3.75) {};
		\node [style=none] (209) at (-3, 4.5) {};
		\node [style=none] (210) at (-4, 4.5) {};
		\node [style=none] (211) at (-3, 2.75) {};
		\node [style=none] (212) at (-3, 1.25) {};
		\node [style=none] (213) at (-4, 2) {$\alpha^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [style=end arrow, in=180, out=0] (32.center) to (33.center);
		\draw [style=blue] (69.center) to (70.center);
		\draw [style=over] (68.center) to (71.center);
		\draw [style=blue] (72.center) to (73.center);
		\draw [style=over] (74.center) to (75.center);
		\draw (112) to (12.center);
		\draw (113.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw (118.center) to (120.center);
		\draw (119.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (127) to (125.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (131.center);
		\draw (135.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw (140.center) to (139.center);
		\draw (144) to (142.center);
		\draw (145.center) to (147.center);
		\draw (146.center) to (148.center);
		\draw [style=end arrow] (149.center) to (150.center);
		\draw (153.center) to (155.center);
		\draw (154.center) to (156.center);
		\draw (158.center) to (157.center);
		\draw (162) to (160.center);
		\draw (163.center) to (165.center);
		\draw (164.center) to (166.center);
		\draw [style=end arrow, in=180, out=0] (167.center) to (168.center);
		\draw (170.center) to (172.center);
		\draw (171.center) to (173.center);
		\draw (175.center) to (174.center);
		\draw (179) to (177.center);
		\draw (180.center) to (182.center);
		\draw (181.center) to (183.center);
		\draw [style=end arrow, in=180, out=0] (184.center) to (185.center);
		\draw [style=end arrow] (187.center) to (188.center);
		\draw (197.center) to (199.center);
		\draw (198.center) to (200.center);
		\draw (202.center) to (201.center);
		\draw (206) to (204.center);
		\draw (207.center) to (209.center);
		\draw (208.center) to (210.center);
		\draw [style=end arrow] (211.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Def_Omega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=none] (78) at (-14.25, 6) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-8.5, 7.75) {};
		\node [style=none] (90) at (-15.25, 7.5) {$\Omega =$};
		\node [style=none] (91) at (-9.25, 8.25) {$\gamma^{-1}$};
		\node [style=flat box 2] (92) at (-5.5, 7) {$\mu$};
		\node [style=none] (93) at (-6, 6.75) {};
		\node [style=none] (94) at (-5, 6.75) {};
		\node [style=none] (96) at (-6, 5.75) {};
		\node [style=none] (97) at (-5.5, 7.5) {};
		\node [style=none] (98) at (-5.75, 8.25) {};
		\node [style=flat box 2] (99) at (-6.25, 8.5) {$\mu$};
		\node [style=none] (100) at (-6.75, 8.25) {};
		\node [style=none] (101) at (-5, 5.75) {};
		\node [style=none] (112) at (-4.5, 7.75) {};
		\node [style=none] (113) at (-2.5, 7.75) {};
		\node [style=none] (114) at (-3.25, 8.25) {$\alpha$};
		\node [style=none] (123) at (-7, 5.75) {};
		\node [style=flat box 2] (124) at (-7, 9.75) {$\kappa$};
		\node [style=none] (125) at (-6.5, 9) {};
		\node [style=none] (126) at (-6.75, 9.5) {};
		\node [style=none] (127) at (-7.25, 9.5) {};
		\node [style=black dot small] (128) at (-7.75, 8.25) {};
		\node [style=flat box 2] (129) at (-1, 7) {$\mu$};
		\node [style=none] (130) at (-1.5, 6.75) {};
		\node [style=none] (131) at (-0.5, 6.75) {};
		\node [style=none] (132) at (-1.5, 5.75) {};
		\node [style=none] (134) at (0.25, 8.25) {};
		\node [style=flat box 2] (135) at (-0.25, 8.5) {$\mu$};
		\node [style=none] (136) at (-0.75, 8.25) {};
		\node [style=none] (137) at (-0.5, 5.75) {};
		\node [style=none] (138) at (1, 5.75) {};
		\node [style=flat box 2] (139) at (-1, 9.75) {$\kappa$};
		\node [style=none] (140) at (-0.5, 9) {};
		\node [style=none] (141) at (-0.75, 9.5) {};
		\node [style=none] (142) at (-1.25, 9.5) {};
		\node [style=black dot small] (143) at (-1.75, 8.25) {};
		\node [style=none] (144) at (-1, 7.5) {};
		\node [style=none] (145) at (1.25, 7.75) {};
		\node [style=none] (146) at (2.75, 7.75) {};
		\node [style=none] (147) at (2, 8.25) {$\gamma$};
		\node [style=flat box 2] (148) at (4, 7) {$\mu$};
		\node [style=none] (149) at (3.5, 6.75) {};
		\node [style=none] (150) at (4.5, 6.75) {};
		\node [style=none] (151) at (3.5, 5.75) {};
		\node [style=none] (154) at (4.5, 9.5) {};
		\node [style=none] (155) at (4.5, 5.75) {};
		\node [style=none] (156) at (6, 5.75) {};
		\node [style=flat box 2] (157) at (4.75, 9.75) {$\kappa$};
		\node [style=none] (159) at (5, 9.5) {};
		\node [style=none] (160) at (4.5, 9.5) {};
		\node [style=none] (162) at (4, 7.5) {};
		\node [style=none] (163) at (6.25, 7.75) {};
		\node [style=none] (164) at (8, 7.75) {};
		\node [style=none] (165) at (7, 8.25) {$\Sigma$};
		\node [style=flat box 2] (166) at (10, 8.25) {$\mu$};
		\node [style=none] (167) at (9.5, 8) {};
		\node [style=none] (168) at (10.5, 8) {};
		\node [style=none] (170) at (9, 9.5) {};
		\node [style=flat box 2] (173) at (9.25, 9.75) {$\kappa$};
		\node [style=none] (174) at (9.5, 9.5) {};
		\node [style=none] (175) at (9, 9.5) {};
		\node [style=none] (176) at (10, 8.75) {};
		\node [style=none] (177) at (8.5, 6) {};
		\node [style=none] (178) at (9.5, 6) {};
		\node [style=none] (179) at (10.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (98.center) to (97.center);
		\draw [style=end arrow] (112.center) to (113.center);
		\draw (123.center) to (100.center);
		\draw (96.center) to (93.center);
		\draw (94.center) to (101.center);
		\draw (128) to (127.center);
		\draw (125.center) to (126.center);
		\draw (132.center) to (130.center);
		\draw (131.center) to (137.center);
		\draw (143) to (142.center);
		\draw (140.center) to (141.center);
		\draw (138.center) to (134.center);
		\draw (144.center) to (136.center);
		\draw [style=end arrow] (145.center) to (146.center);
		\draw (151.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw (162.center) to (154.center);
		\draw (156.center) to (159.center);
		\draw [style=end arrow] (163.center) to (164.center);
		\draw (174.center) to (176.center);
		\draw (177.center) to (167.center);
		\draw (178.center) to (168.center);
		\draw [in=-120, out=165] (179.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Def_Omega2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=none] (78) at (-14.25, 6) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-8.5, 7.75) {};
		\node [style=none] (90) at (-15.25, 7.5) {$\Omega :=$};
		\node [style=none] (91) at (-9.25, 8.25) {$\gamma^{-1}$};
		\node [style=flat box 2] (92) at (-5.5, 7) {$\mu$};
		\node [style=none] (93) at (-6, 6.75) {};
		\node [style=none] (94) at (-5, 6.75) {};
		\node [style=none] (96) at (-6, 5.75) {};
		\node [style=none] (97) at (-5.5, 7.5) {};
		\node [style=none] (98) at (-5.75, 8.25) {};
		\node [style=flat box 2] (99) at (-6.25, 8.5) {$\mu$};
		\node [style=none] (100) at (-6.75, 8.25) {};
		\node [style=none] (101) at (-5, 5.75) {};
		\node [style=none] (112) at (-4.5, 7.75) {};
		\node [style=none] (113) at (-2.5, 7.75) {};
		\node [style=none] (114) at (-3.25, 8.25) {$\alpha$};
		\node [style=none] (123) at (-7, 5.75) {};
		\node [style=flat box 2] (124) at (-7, 9.75) {$\kappa$};
		\node [style=none] (125) at (-6.5, 9) {};
		\node [style=none] (126) at (-6.75, 9.5) {};
		\node [style=none] (127) at (-7.25, 9.5) {};
		\node [style=black dot small] (128) at (-7.75, 8.25) {};
		\node [style=flat box 2] (129) at (-1, 7) {$\mu$};
		\node [style=none] (130) at (-1.5, 6.75) {};
		\node [style=none] (131) at (-0.5, 6.75) {};
		\node [style=none] (132) at (-1.5, 5.75) {};
		\node [style=none] (134) at (0.25, 8.25) {};
		\node [style=flat box 2] (135) at (-0.25, 8.5) {$\mu$};
		\node [style=none] (136) at (-0.75, 8.25) {};
		\node [style=none] (137) at (-0.5, 5.75) {};
		\node [style=none] (138) at (1, 5.75) {};
		\node [style=flat box 2] (139) at (-1, 9.75) {$\kappa$};
		\node [style=none] (140) at (-0.5, 9) {};
		\node [style=none] (141) at (-0.75, 9.5) {};
		\node [style=none] (142) at (-1.25, 9.5) {};
		\node [style=black dot small] (143) at (-1.75, 8.25) {};
		\node [style=none] (144) at (-1, 7.5) {};
		\node [style=none] (145) at (1.25, 7.75) {};
		\node [style=none] (146) at (2.75, 7.75) {};
		\node [style=none] (147) at (2, 8.25) {$\gamma$};
		\node [style=flat box 2] (148) at (4, 7) {$\mu$};
		\node [style=none] (149) at (3.5, 6.75) {};
		\node [style=none] (150) at (4.5, 6.75) {};
		\node [style=none] (151) at (3.5, 5.75) {};
		\node [style=none] (154) at (4.5, 9.5) {};
		\node [style=none] (155) at (4.5, 5.75) {};
		\node [style=none] (156) at (6, 5.75) {};
		\node [style=flat box 2] (157) at (4.75, 9.75) {$\kappa$};
		\node [style=none] (159) at (5, 9.5) {};
		\node [style=none] (160) at (4.5, 9.5) {};
		\node [style=none] (162) at (4, 7.5) {};
		\node [style=none] (163) at (6.25, 7.75) {};
		\node [style=none] (164) at (8, 7.75) {};
		\node [style=none] (165) at (7, 8.25) {$\Sigma$};
		\node [style=flat box 2] (166) at (10, 8.25) {$\mu$};
		\node [style=none] (167) at (9.5, 8) {};
		\node [style=none] (168) at (10.5, 8) {};
		\node [style=none] (170) at (9, 9.5) {};
		\node [style=flat box 2] (173) at (9.25, 9.75) {$\kappa$};
		\node [style=none] (174) at (9.5, 9.5) {};
		\node [style=none] (175) at (9, 9.5) {};
		\node [style=none] (176) at (10, 8.75) {};
		\node [style=none] (177) at (8.5, 6) {};
		\node [style=none] (178) at (9.5, 6) {};
		\node [style=none] (179) at (10.5, 6) {};
		\node [style=none] (180) at (12, 7.75) {};
		\node [style=none] (181) at (12, 7.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (98.center) to (97.center);
		\draw [style=end arrow] (112.center) to (113.center);
		\draw (123.center) to (100.center);
		\draw (96.center) to (93.center);
		\draw (94.center) to (101.center);
		\draw (128) to (127.center);
		\draw (125.center) to (126.center);
		\draw (132.center) to (130.center);
		\draw (131.center) to (137.center);
		\draw (143) to (142.center);
		\draw (140.center) to (141.center);
		\draw (138.center) to (134.center);
		\draw (144.center) to (136.center);
		\draw [style=end arrow] (145.center) to (146.center);
		\draw (151.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw (162.center) to (154.center);
		\draw (156.center) to (159.center);
		\draw [style=end arrow] (163.center) to (164.center);
		\draw (174.center) to (176.center);
		\draw (177.center) to (167.center);
		\draw (178.center) to (168.center);
		\draw [in=-120, out=165] (179.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Def_gamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=black dot small] (78) at (-14, 7) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-7.75, 7.75) {};
		\node [style=none] (90) at (-15.25, 7.5) {$\gamma \colon$};
		\node [style=none] (91) at (-9, 8.25) {$\Omega$};
		\node [style=flat box 2] (92) at (-4.75, 7.5) {$\mu$};
		\node [style=none] (93) at (-5, 7) {};
		\node [style=none] (94) at (-4.25, 7) {};
		\node [style=black dot] (95) at (-7, 5.75) {};
		\node [style=none] (96) at (-5.75, 5.75) {};
		\node [style=none] (97) at (-4.75, 8) {};
		\node [style=none] (98) at (-5.25, 9) {};
		\node [style=flat box 2] (99) at (-5.75, 9.25) {$\kappa$};
		\node [style=none] (100) at (-6.25, 9) {};
		\node [style=none] (101) at (-4.25, 5.75) {};
		\node [style=none] (106) at (-0.25, 6.5) {};
		\node [style=none] (108) at (1.25, 9) {};
		\node [style=flat box 2] (109) at (0.5, 9.25) {$\kappa$};
		\node [style=none] (110) at (-0.25, 9) {};
		\node [style=none] (111) at (1.25, 6.5) {};
		\node [style=none] (112) at (-3.25, 7.75) {};
		\node [style=none] (113) at (-1, 7.75) {};
		\node [style=none] (114) at (-2, 8.25) {$\ell$};
		\node [style=none] (115) at (5.25, 6.5) {};
		\node [style=none] (116) at (6.75, 9) {};
		\node [style=flat box 2] (117) at (6, 9.25) {$\kappa$};
		\node [style=none] (118) at (5.25, 9) {};
		\node [style=none] (119) at (6.75, 6.5) {};
		\node [style=none] (120) at (2.25, 7.75) {};
		\node [style=none] (121) at (4.5, 7.75) {};
		\node [style=none] (122) at (3.5, 8.25) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78) to (77.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (93.center) to (95);
		\draw (94.center) to (96.center);
		\draw (98.center) to (97.center);
		\draw [bend left=60] (101.center) to (100.center);
		\draw (106.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw [style=end arrow] (112.center) to (113.center);
		\draw [style=end arrow] (120.center) to (121.center);
		\draw (115.center) to (118.center);
		\draw (119.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> H2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3.5) {};
		\node [style=none] (1) at (-5, 5.5) {};
		\node [style=none] (2) at (-4, 3.5) {};
		\node [style=none] (3) at (-5.5, 4.5) {};
		\node [style=none] (4) at (-5, 3.5) {};
		\node [style=none] (5) at (-5, 6.5) {};
		\node [style=none] (6) at (-3.25, 5) {};
		\node [style=none] (7) at (-3.25, 5) {$=$};
		\node [style=none] (9) at (-3, 3.5) {};
		\node [style=none] (10) at (-2, 5.5) {};
		\node [style=none] (11) at (-1, 3.5) {};
		\node [style=none] (12) at (-1.5, 4.5) {};
		\node [style=none] (13) at (-2, 3.5) {};
		\node [style=none] (14) at (-2, 6.5) {};
		\node [style=none] (15) at (-5.5, 3) {};
		\node [style=none] (16) at (-5.5, 0.25) {};
		\node [style=none] (17) at (-6.5, 1.75) {};
		\node [style=none] (18) at (-7, 1.25) {$c\circ_1\id_\mu$};
		\node [style=none] (19) at (-6.5, -3.5) {};
		\node [style=none] (21) at (-4.5, -3.5) {};
		\node [style=none] (22) at (-6, -2.5) {};
		\node [style=none] (23) at (-5.5, -3.5) {};
		\node [style=none] (24) at (-5.5, -1.25) {};
		\node [style=none] (27) at (-5.5, -0.5) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-4, -2) {$=$};
		\node [style=none] (31) at (-2.75, -1) {};
		\node [style=none] (33) at (-3.25, -2) {};
		\node [style=none] (35) at (-2.75, -0.5) {};
		\node [style=none] (36) at (-3.75, -3.5) {};
		\node [style=none] (37) at (-1.75, -3.5) {};
		\node [style=none] (38) at (-2.75, -3.5) {};
		\node [style=none] (42) at (7.75, 4.5) {};
		\node [style=none] (44) at (7.25, 5.5) {};
		\node [style=none] (45) at (6.25, 2.5) {};
		\node [style=none] (46) at (8.25, 2.5) {};
		\node [style=none] (47) at (7.25, 2.5) {};
		\node [style=none] (48) at (-0.75, 4.5) {};
		\node [style=none] (49) at (6, 4.5) {};
		\node [style=none] (50) at (2.75, 5) {$\id_\mu\circ_2 c$};
		\node [style=none] (52) at (8.25, 1.25) {$=$};
		\node [style=none] (55) at (7.75, -1) {};
		\node [style=none] (57) at (7.25, -1.75) {};
		\node [style=none] (59) at (7.75, 0) {};
		\node [style=none] (60) at (6.75, -3.5) {};
		\node [style=none] (61) at (8.75, -3.5) {};
		\node [style=none] (62) at (7.75, -3.5) {};
		\node [style=none] (63) at (6, -2.25) {};
		\node [style=none] (64) at (-1.5, -2.25) {};
		\node [style=none] (65) at (2.25, -1.75) {};
		\node [style=none] (66) at (2.25, -1.75) {$\sigma_{23}(\id_\mu\circ_1c)$};
		\node [style=none] (67) at (7.25, 6.5) {};
		\node [style=none] (68) at (7.5, 2) {};
		\node [style=none] (69) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [style=end arrow] (15.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (19.center) to (22.center);
		\draw (27.center) to (24.center);
		\draw (31.center) to (35.center);
		\draw [style=end arrow] (48.center) to (49.center);
		\draw (55.center) to (59.center);
		\draw (57.center) to (61.center);
		\draw [style=end arrow] (63.center) to (64.center);
		\draw [in=-180, out=113, looseness=1.50] (21.center) to (24.center);
		\draw [in=0, out=45, looseness=2.00] (22.center) to (24.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (44.center);
		\draw [in=-15, out=45, looseness=1.50] (47.center) to (42.center);
		\draw [in=-165, out=135, looseness=1.50] (46.center) to (42.center);
		\draw [in=-30, out=60] (38.center) to (31.center);
		\draw [in=-30, out=45, looseness=1.25] (36.center) to (33.center);
		\draw [in=-150, out=150, looseness=1.25] (37.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw [in=-45, out=60, looseness=1.25] (62.center) to (55.center);
		\draw (60.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (44.center) to (67.center);
		\draw [style=end arrow] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Inverse_cyclic_2_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=square] (15) at (-0.25, 1.75) {$g$};
		\node [style=none] (16) at (-0.25, 2) {};
		\node [style=none] (17) at (-0.25, 3.75) {};
		\node [style=none] (18) at (2.75, 2.75) {};
		\node [style=flat box 2] (19) at (2.25, 3) {$\kappa_A$};
		\node [style=none] (20) at (4, 1.25) {};
		\node [style=flat box 2] (23) at (3.5, 0) {$\Delta_A$};
		\node [style=none] (24) at (2.75, 0.25) {};
		\node [style=none] (25) at (4, 0.25) {};
		\node [style=square] (26) at (4, 1.5) {$g$};
		\node [style=none] (28) at (4, 3.75) {};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (0.75, 1.75) {$\cong$};
		\node [style=none] (31) at (4, 1.75) {};
		\node [style=none] (32) at (1.75, 2.75) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (8, 2.75) {};
		\node [style=flat box 2] (35) at (7.25, 3) {$\kappa_B$};
		\node [style=none] (36) at (9.25, 1.25) {};
		\node [style=flat box 2] (37) at (8.5, 0) {$\Delta_A$};
		\node [style=none] (38) at (8, 0.25) {};
		\node [style=none] (39) at (9.25, 0.25) {};
		\node [style=square] (40) at (9.25, 1.5) {$g$};
		\node [style=none] (41) at (9.25, 3.75) {};
		\node [style=none] (42) at (5, 1.75) {};
		\node [style=none] (43) at (5.25, 1.75) {$\cong$};
		\node [style=none] (44) at (9.25, 1.75) {};
		\node [style=none] (45) at (6.5, 2.75) {};
		\node [style=none] (46) at (6.5, -0.5) {};
		\node [style=square] (47) at (6.5, 1.5) {$f$};
		\node [style=square] (48) at (8, 1.5) {$f$};
		\node [style=none] (49) at (13.25, 2.75) {};
		\node [style=flat box 2] (50) at (12.5, 3) {$\kappa_B$};
		\node [style=none] (51) at (14.5, 1.25) {};
		\node [style=flat box 2] (52) at (13.75, 0) {$\Delta_A$};
		\node [style=none] (53) at (13.25, 0.25) {};
		\node [style=none] (54) at (14.5, 0.25) {};
		\node [style=square] (55) at (14.5, 1.5) {$g$};
		\node [style=none] (56) at (14.5, 3.75) {};
		\node [style=none] (58) at (10.5, 1.75) {$\xrightarrow{\  \eta \ }$};
		\node [style=none] (59) at (14.5, 1.75) {};
		\node [style=none] (60) at (11.75, 2.75) {};
		\node [style=none] (61) at (11.75, -0.5) {};
		\node [style=square] (62) at (11.75, 1.5) {$f$};
		\node [style=square] (63) at (13.25, 1.5) {$g$};
		\node [style=none] (64) at (18.5, 2.75) {};
		\node [style=flat box 2] (65) at (17.75, 3) {$\kappa_B$};
		\node [style=flat box 2] (67) at (19, 0) {$\Delta_B$};
		\node [style=none] (68) at (18.5, 0.25) {};
		\node [style=none] (69) at (19.75, 0.25) {};
		\node [style=none] (71) at (19.75, 3.75) {};
		\node [style=none] (72) at (15.75, 1.75) {$\cong$};
		\node [style=none] (73) at (19.75, 0.25) {};
		\node [style=none] (74) at (17, 2.75) {};
		\node [style=none] (75) at (17, -0.5) {};
		\node [style=square] (76) at (17, 1.5) {$f$};
		\node [style=none] (77) at (22.25, 1.5) {};
		\node [style=none] (78) at (22.25, -0.5) {};
		\node [style=square] (79) at (22.25, 1.75) {$f$};
		\node [style=none] (80) at (22.25, 2) {};
		\node [style=none] (81) at (22.25, 3.75) {};
		\node [style=none] (82) at (23.5, 1.75) {.};
		\node [style=none] (83) at (20.75, 1.75) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (24.center);
		\draw (25.center) to (20.center);
		\draw (28.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (38.center);
		\draw (39.center) to (36.center);
		\draw (41.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (53.center);
		\draw (54.center) to (51.center);
		\draw (56.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (68.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Inverse_cyclic_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=flat box 2] (7) at (1.25, 3) {$\kappa_B$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, 2.75) {};
		\node [style=flat box 2] (12) at (0, 0) {$\Delta_A$};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=square] (15) at (0.5, 1.5) {$f$};
		\node [style=none] (16) at (0.5, 1.5) {};
		\node [style=none] (17) at (0.5, 2.75) {};
		\node [style=none] (18) at (3.5, 1.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (5.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> action_on_twists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 4.75) {};
		\node [style=none] (1) at (-14, 8.25) {};
		\node [style=none] (2) at (-13, 4.75) {};
		\node [style=none] (3) at (-13, 8.25) {};
		\node [style=none] (9) at (-11.5, 6.5) {};
		\node [style=none] (10) at (-11.75, 6.5) {$=$};
		\node [style=none] (18) at (-15.75, 6.5) {$Z(\tau_3)$};
		\node [style=none] (19) at (-10.5, 4.75) {};
		\node [style=none] (20) at (-10.5, 8.25) {};
		\node [style=none] (21) at (-9.5, 4.75) {};
		\node [style=none] (22) at (-9.5, 8.25) {};
		\node [style=thetabig] (23) at (-10, 6.5) {};
		\node [style=none] (24) at (-3.5, 4.75) {};
		\node [style=none] (25) at (-3.5, 8.25) {};
		\node [style=none] (26) at (-2.5, 4.75) {};
		\node [style=none] (27) at (-2.5, 8.25) {};
		\node [style=none] (29) at (-1, 6.5) {};
		\node [style=none] (30) at (-1, 6.5) {$=$};
		\node [style=none] (31) at (-5.25, 6.5) {$Z(\tau_3)$};
		\node [style=none] (32) at (0, 4.75) {};
		\node [style=none] (33) at (0, 8.25) {};
		\node [style=none] (34) at (1, 4.75) {};
		\node [style=none] (35) at (1, 8.25) {};
		\node [style=none] (37) at (-8.5, 6.5) {,};
		\node [style=none] (38) at (2, 6.5) {,};
		\node [style=none] (39) at (6.75, 4.75) {};
		\node [style=none] (40) at (6.75, 8.25) {};
		\node [style=none] (41) at (7.75, 4.75) {};
		\node [style=none] (42) at (7.75, 8.25) {};
		\node [style=thetabig] (43) at (7.25, 6.5) {};
		\node [style=none] (44) at (9.25, 6.5) {};
		\node [style=none] (45) at (9.25, 6.5) {$=$};
		\node [style=none] (46) at (5, 6.5) {$Z(\tau_3)$};
		\node [style=none] (47) at (10.25, 4.75) {};
		\node [style=none] (48) at (10.25, 8.25) {};
		\node [style=none] (49) at (11.25, 4.75) {};
		\node [style=none] (50) at (11.25, 8.25) {};
		\node [style=theta] (53) at (-14, 6.5) {};
		\node [style=theta] (54) at (-2.5, 6.5) {};
		\node [style=theta] (55) at (11.25, 6.5) {};
		\node [style=theta] (56) at (0, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0.center) to (1.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (32.center) to (33.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (39.center) to (40.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=blue] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -0.25) {};
		\node [style=none] (1) at (-7.75, -0.25) {};
		\node [style=flat box 2] (2) at (-7.75, 2) {$m$};
		\node [style=none] (3) at (-8.5, 1.75) {};
		\node [style=none] (4) at (-7.75, 1.75) {};
		\node [style=none] (5) at (-7.25, 1.75) {};
		\node [style=none] (6) at (-4.25, -0.25) {};
		\node [style=flat box 2] (7) at (-4.25, 2) {$m$};
		\node [style=none] (8) at (-4.75, 1.75) {};
		\node [style=none] (9) at (-4.25, 1.75) {};
		\node [style=none] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-3.5, 1.75) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=flat box 2] (13) at (1.5, 2.5) {$m$};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=none] (15) at (1.5, 2.25) {};
		\node [style=none] (16) at (2.25, 2.25) {};
		\node [style=flat box 2] (17) at (5, 2.5) {$m$};
		\node [style=none] (18) at (4.5, 2) {};
		\node [style=none] (19) at (5, 2) {};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [style=none] (21) at (5.5, 2) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (2.25, -0.25) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (27) at (-2, 1.5) {};
		\node [style=none] (28) at (-1.5, 1.5) {$\alpha'$};
		\node [style=flat box 2] (29) at (-6, 0.5) {$\Delta$};
		\node [style=flat box 2] (30) at (4, 0) {$\Delta$};
		\node [style=none] (31) at (-6.25, 0.75) {};
		\node [style=none] (32) at (-5.75, 0.75) {};
		\node [style=none] (33) at (3.75, 0.25) {};
		\node [style=none] (34) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (12.center);
		\draw (21.center) to (20.center);
		\draw [style=end arrow] (25.center) to (26.center);
		\draw (5.center) to (31.center);
		\draw (32.center) to (8.center);
		\draw (14.center) to (33.center);
		\draw (34.center) to (19.center);
		\draw (24.center) to (18.center);
		\draw (23.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> asop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 6) {};
		\node [style=none] (1) at (-9, 6) {};
		\node [style=none] (2) at (-10, 7) {};
		\node [style=none] (3) at (-10, 8) {};
		\node [style=none] (4) at (-19, 6) {};
		\node [style=none] (5) at (-19, 8) {};
		\node [style=none] (6) at (-15, 8) {};
		\node [style=none] (8) at (-20, 7) {};
		\node [style=none] (9) at (-20, 7) {$=$};
		\node [style=none] (11) at (-21, 7) {$\id$};
		\node [style=none] (12) at (-17, 7) {$u$};
		\node [style=none] (13) at (-16, 7) {$=$};
		\node [style=none] (14) at (-12, 7) {};
		\node [style=none] (15) at (-12, 7) {};
		\node [style=none] (16) at (-12, 7) {$=$};
		\node [style=none] (17) at (-13, 7) {$\mu$};
		\node [style=black dot small] (18) at (-15, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (18) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> asop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-21, 7) {};
		\node [style=none] (1) at (-20, 7) {};
		\node [style=none] (2) at (-20.5, 8) {};
		\node [style=none] (6) at (-11, 8) {};
		\node [style=black dot small] (18) at (-12, 7) {};
		\node [style=none] (19) at (-22, 7) {};
		\node [style=none] (20) at (-21, 9) {};
		\node [style=none] (21) at (-21, 10) {};
		\node [style=none] (22) at (-19, 8.5) {$=$};
		\node [style=none] (23) at (-18, 7) {};
		\node [style=none] (24) at (-17, 7) {};
		\node [style=none] (25) at (-16, 7) {};
		\node [style=none] (26) at (-17.5, 8) {};
		\node [style=none] (27) at (-17, 9) {};
		\node [style=none] (28) at (-17, 10) {};
		\node [style=none] (29) at (-10, 7) {};
		\node [style=none] (30) at (-11, 10) {};
		\node [style=none] (31) at (-9, 8.5) {$=$};
		\node [style=none] (32) at (-8, 7) {};
		\node [style=none] (33) at (-8, 10) {};
		\node [style=none] (41) at (-15, 8.5) {(As)};
		\node [style=none] (42) at (0, 7) {};
		\node [style=none] (43) at (0, 10) {};
		\node [style=none] (44) at (-3, 8) {};
		\node [style=none] (45) at (-3, 10) {};
		\node [style=none] (46) at (-1, 8.5) {$=$};
		\node [style=none] (47) at (-4, 7) {};
		\node [style=black dot small] (48) at (-2, 7) {};
		\node [style=none] (49) at (-6.75, 8.5) {(LU)};
		\node [style=none] (51) at (1.25, 8.5) {(RU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (18) to (6.center);
		\draw (2.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (6.center);
		\draw (6.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (44.center);
		\draw (44.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> bbmonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (10, 7.5) {};
		\node [style=none] (126) at (10, 6) {};
		\node [style=none] (127) at (9, 4.5) {};
		\node [style=none] (128) at (11, 4.5) {};
		\node [style=none] (129) at (17.5, 7.5) {};
		\node [style=none] (130) at (17.5, 6) {};
		\node [style=none] (131) at (16.75, 4.5) {};
		\node [style=none] (132) at (18, 4.5) {};
		\node [style=none] (133) at (12, 6) {};
		\node [style=none] (134) at (15.5, 6) {};
		\node [style=none] (135) at (15.5, 6) {};
		\node [style=none] (136) at (13, 6.5) {};
		\node [style=none] (137) at (14.5, 6.5) {};
		\node [style=none] (138) at (13, 8) {};
		\node [style=none] (139) at (14.5, 8) {};
		\node [style=none] (140) at (13.75, 5.5) {};
		\node [style=none] (141) at (13.75, 5.5) {$c$};
		\node [style=none] (142) at (23, 4.5) {};
		\node [style=none] (143) at (23, 7.75) {};
		\node [style=none] (144) at (30, 4.5) {};
		\node [style=none] (145) at (30, 7.75) {};
		\node [style=none] (146) at (24, 6) {};
		\node [style=none] (147) at (29, 6) {};
		\node [style=none] (148) at (26.5, 6.5) {};
		\node [style=none] (149) at (26.5, 8) {};
		\node [style=none] (150) at (26.5, 5.5) {$\theta$};
		\node [style=theta] (151) at (26.5, 7.25) {};
		\node [style=none] (152) at (13.75, 4.75) {\emph{braiding}};
		\node [style=none] (153) at (26.5, 4.75) {\emph{balancing}};
		\node [style=none] (154) at (20.5, 6) {};
		\node [style=none] (155) at (20.5, 6) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (126.center) to (125.center);
		\draw [in=0, out=30, looseness=1.75] (131.center) to (130.center);
		\draw [in=150, out=180, looseness=1.75] (130.center) to (132.center);
		\draw (130.center) to (129.center);
		\draw [style=end arrow] (133.center) to (135.center);
		\draw [style=blue] (137.center) to (138.center);
		\draw [style=over] (136.center) to (139.center);
		\draw [style=end arrow] (146.center) to (147.center);
		\draw [style=blue] (148.center) to (149.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> checkT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (-14, 0.5) {$=$};
		\node [style=none] (122) at (-17.5, 0.5) {$Z(\tau_3)$};
		\node [style=none] (128) at (-16, -0.5) {};
		\node [style=none] (129) at (-16, 3) {};
		\node [style=none] (130) at (-15, -0.5) {};
		\node [style=none] (131) at (-15, 3) {};
		\node [style=none] (132) at (-16, 1) {};
		\node [style=none] (133) at (-15, 1) {};
		\node [style=none] (134) at (-16, -2.25) {};
		\node [style=none] (135) at (-15, -2.25) {};
		\node [style=none] (136) at (-16, -2.25) {};
		\node [style=theta] (137) at (-16, -1.5) {};
		\node [style=theta] (138) at (-15, -1.5) {};
		\node [style=none] (139) at (-13, -2.25) {};
		\node [style=none] (140) at (-13, -0.25) {};
		\node [style=none] (141) at (-12, -2.25) {};
		\node [style=none] (142) at (-12, -0.25) {};
		\node [style=thetabig] (143) at (-12.5, -1) {};
		\node [style=none] (144) at (-13, 3) {};
		\node [style=none] (145) at (-12, 3) {};
		\node [style=none] (146) at (-12, 1.5) {};
		\node [style=none] (147) at (-13, 1.5) {};
		\node [style=theta] (148) at (-13, -1.75) {};
		\node [style=thetainv] (149) at (-13, -0.25) {};
		\node [style=thetainv] (150) at (-12, 1.5) {};
		\node [style=none] (151) at (-11, 0.5) {$=$};
		\node [style=none] (152) at (-10, -2.25) {};
		\node [style=none] (153) at (-10, 3) {};
		\node [style=none] (154) at (-9, -2.25) {};
		\node [style=none] (155) at (-9, 3) {};
		\node [style=theta] (156) at (-9, 0.5) {};
		\node [style=none] (157) at (-8, 0.5) {$=$};
		\node [style=none] (158) at (-6.5, 0.5) {$Z(\tau_3)$};
		\node [style=none] (159) at (-5, -2.25) {};
		\node [style=none] (160) at (-5, 3) {};
		\node [style=none] (161) at (-4, -2.25) {};
		\node [style=none] (162) at (-4, 3) {};
		\node [style=thetabig] (163) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=-90, out=90] (130.center) to (132.center);
		\draw [style=blue, in=296, out=90] (133.center) to (129.center);
		\draw [style=over, in=-90, out=90] (128.center) to (133.center);
		\draw [style=over, in=243, out=90] (132.center) to (131.center);
		\draw [style=blue, in=89, out=-90] (128.center) to (136.center);
		\draw [style=blue] (130.center) to (135.center);
		\draw [style=blue] (139.center) to (140.center);
		\draw [style=blue] (141.center) to (142.center);
		\draw [style=blue, in=-90, out=90] (140.center) to (146.center);
		\draw [style=blue, in=-90, out=90] (147.center) to (145.center);
		\draw [style=over, in=-90, out=90] (142.center) to (147.center);
		\draw [style=over, in=-90, out=90, looseness=1.25] (146.center) to (144.center);
		\draw [style=blue] (152.center) to (153.center);
		\draw [style=blue] (155.center) to (154.center);
		\draw [style=blue] (159.center) to (160.center);
		\draw [style=blue] (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coherent_cyclic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-11.25, 0.75) {};
		\node [style=none] (17) at (-10.5, 0.75) {};
		\node [style=flat box 2] (18) at (-10.5, 3.5) {$m$};
		\node [style=none] (19) at (-11.25, 3) {};
		\node [style=none] (20) at (-10.5, 3) {};
		\node [style=none] (30) at (-9.75, 3) {};
		\node [style=none] (87) at (-7, 0.75) {};
		\node [style=flat box 2] (88) at (-7, 3.5) {$m$};
		\node [style=none] (89) at (-7.75, 3) {};
		\node [style=none] (90) at (-7, 3) {};
		\node [style=none] (91) at (-6.25, 0.75) {};
		\node [style=none] (92) at (-6.25, 3) {};
		\node [style=none] (94) at (-10.75, -9.25) {};
		\node [style=flat box 2] (95) at (-10.75, -4.5) {$m$};
		\node [style=none] (96) at (-11.5, -5) {};
		\node [style=none] (97) at (-10.75, -5) {};
		\node [style=none] (98) at (-10, -5) {};
		\node [style=flat box 2] (100) at (-7.25, -4.5) {$m$};
		\node [style=none] (101) at (-8, -5) {};
		\node [style=none] (102) at (-7.25, -5) {};
		\node [style=none] (103) at (-6.5, -9.25) {};
		\node [style=none] (104) at (-6.5, -5) {};
		\node [style=none] (106) at (-10, -9.25) {};
		\node [style=none] (107) at (-11.75, -9.25) {};
		\node [style=none] (108) at (-8.75, 0) {};
		\node [style=none] (109) at (-8.75, -3.5) {};
		\node [style=none] (110) at (3.5, -0.25) {};
		\node [style=none] (111) at (4.25, -0.25) {};
		\node [style=flat box 2] (112) at (4.25, 4.5) {$m$};
		\node [style=none] (116) at (7.75, -0.25) {};
		\node [style=flat box 2] (117) at (7.75, 4.5) {$m$};
		\node [style=none] (120) at (8.5, -0.25) {};
		\node [style=none] (122) at (3.5, 4) {};
		\node [style=none] (123) at (4.25, 4) {};
		\node [style=none] (124) at (5, 4) {};
		\node [style=none] (125) at (7, 4) {};
		\node [style=none] (126) at (7.75, 4) {};
		\node [style=none] (127) at (8.5, 4) {};
		\node [style=none] (128) at (-5, 2) {};
		\node [style=none] (129) at (2, 2) {};
		\node [style=none] (131) at (-1.5, 2.5) {$\Omega\otimes \Omega$};
		\node [style=none] (132) at (4, -9) {};
		\node [style=flat box 2] (133) at (4, -4.5) {$m$};
		\node [style=none] (134) at (3.25, -5) {};
		\node [style=none] (135) at (4, -5) {};
		\node [style=none] (136) at (4.75, -5) {};
		\node [style=flat box 2] (137) at (7.5, -4.5) {$m$};
		\node [style=none] (140) at (8.25, -9) {};
		\node [style=none] (143) at (4.75, -9) {};
		\node [style=none] (144) at (3.25, -9) {};
		\node [style=none] (145) at (6.75, -5) {};
		\node [style=none] (146) at (7.5, -5) {};
		\node [style=none] (147) at (8.25, -5) {};
		\node [style=none] (152) at (-5, -7) {};
		\node [style=none] (153) at (2, -7) {};
		\node [style=flat box 2] (156) at (11.75, -4.5) {$m$};
		\node [style=none] (157) at (11, -5) {};
		\node [style=none] (158) at (11.75, -5) {};
		\node [style=none] (159) at (12.5, -5) {};
		\node [style=flat box 2] (161) at (15.25, -4.5) {$m$};
		\node [style=none] (162) at (14.5, -5) {};
		\node [style=none] (163) at (15.25, -5) {};
		\node [style=none] (165) at (16, -5) {};
		\node [style=none] (166) at (11, -9) {};
		\node [style=none] (167) at (11.75, -9) {};
		\node [style=none] (168) at (15.25, -9) {};
		\node [style=none] (169) at (16, -9) {};
		\node [style=none] (170) at (9.5, -7) {$\cong$};
		\node [style=flat box 2] (172) at (11.75, 4.5) {$m$};
		\node [style=none] (173) at (11, 4) {};
		\node [style=none] (174) at (11.75, 4) {};
		\node [style=none] (175) at (12.5, 4) {};
		\node [style=flat box 2] (176) at (15.25, 4.5) {$m$};
		\node [style=none] (177) at (14.5, 4) {};
		\node [style=none] (178) at (15.25, 4) {};
		\node [style=none] (180) at (16, 4) {};
		\node [style=none] (183) at (10.75, 1.5) {};
		\node [style=none] (185) at (11, -0.25) {};
		\node [style=none] (186) at (11.75, -0.25) {};
		\node [style=none] (187) at (13.75, -0.25) {};
		\node [style=none] (188) at (16, -0.25) {};
		\node [style=none] (189) at (9.5, 2) {$\cong$};
		\node [style=none] (190) at (13.5, -3.75) {};
		\node [style=none] (191) at (13.5, -1.25) {};
		\node [style=none] (192) at (-1.75, -6.5) {};
		\node [style=none] (193) at (-1.75, -6.5) {$\id \otimes \Omega$};
		\node [style=none] (195) at (-8.25, -1.75) {$\alpha'$};
		\node [style=none] (197) at (14.5, -2.5) {$\alpha'$};
		\node [style=flat box 2] (198) at (6, 2) {$\Delta$};
		\node [style=none] (199) at (5.5, 2.5) {};
		\node [style=none] (200) at (6.5, 2.5) {};
		\node [style=flat box 2] (201) at (-8.75, 1.75) {$\Delta$};
		\node [style=none] (202) at (-9.25, 2.25) {};
		\node [style=none] (203) at (-8.25, 2.25) {};
		\node [style=flat box 2] (204) at (-9, -6.75) {$\Delta$};
		\node [style=none] (205) at (-9.5, -6.25) {};
		\node [style=none] (206) at (-8.5, -6.25) {};
		\node [style=flat box 2] (207) at (13.25, 1.5) {$\Delta$};
		\node [style=none] (208) at (12.75, 2) {};
		\node [style=none] (209) at (13.75, 2) {};
		\node [style=flat box 2] (211) at (13.5, -6.25) {$\Delta$};
		\node [style=none] (212) at (13, -5.75) {};
		\node [style=none] (213) at (14, -5.75) {};
		\node [style=flat box 2] (214) at (5.75, -7) {$\Delta$};
		\node [style=none] (215) at (5.25, -6.5) {};
		\node [style=none] (216) at (6.25, -6.5) {};
		\node [style=none] (217) at (7.5, -7.5) {};
		\node [style=none] (218) at (9.5, -6.25) {{\scriptsize symmetry}};
		\node [style=none] (219) at (9.5, -7.75) {{\scriptsize of $\Delta$}};
		\node [style=none] (220) at (18, -8) {.};
		\node [style=none] (221) at (10, 2.75) {{\scriptsize symmetry}};
		\node [style=none] (222) at (9.75, 1) {{\scriptsize of the}};
		\node [style=none] (223) at (9.75, 0.25) {{\scriptsize braiding}};
		\node [style=none] (224) at (9.75, -0.5) {{\scriptsize of $\cat{M}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (17.center);
		\draw (19.center) to (16.center);
		\draw (90.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw [bend right, looseness=1.25] (97.center) to (94.center);
		\draw (104.center) to (103.center);
		\draw [in=15, out=-30, looseness=1.25] (101.center) to (107.center);
		\draw [bend right] (98.center) to (106.center);
		\draw [style=end arrow] (108.center) to (109.center);
		\draw [style=end arrow] (128.center) to (129.center);
		\draw [bend right] (135.center) to (132.center);
		\draw [bend right] (136.center) to (143.center);
		\draw [style=end arrow] (152.center) to (153.center);
		\draw [in=90, out=-90, looseness=0.75] (177.center) to (183.center);
		\draw [in=-90, out=90, looseness=0.50] (188.center) to (183.center);
		\draw [style=end arrow] (190.center) to (191.center);
		\draw (110.center) to (123.center);
		\draw (111.center) to (124.center);
		\draw (116.center) to (127.center);
		\draw (120.center) to (125.center);
		\draw (185.center) to (174.center);
		\draw (186.center) to (175.center);
		\draw (187.center) to (180.center);
		\draw (145.center) to (140.center);
		\draw [in=-45, out=45] (167.center) to (163.center);
		\draw (165.center) to (168.center);
		\draw [in=120, out=-105] (157.center) to (169.center);
		\draw (166.center) to (158.center);
		\draw (122.center) to (199.center);
		\draw (200.center) to (126.center);
		\draw (30.center) to (202.center);
		\draw (203.center) to (89.center);
		\draw (96.center) to (205.center);
		\draw (206.center) to (102.center);
		\draw (173.center) to (208.center);
		\draw (209.center) to (178.center);
		\draw (159.center) to (212.center);
		\draw (162.center) to (213.center);
		\draw (134.center) to (215.center);
		\draw [bend right] (216.center) to (147.center);
		\draw [in=-90, out=90, looseness=0.75] (144.center) to (217.center);
		\draw (217.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_sigma_tau.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-17, 10.5) {};
		\node [style=none] (47) at (-16, 12.5) {};
		\node [style=none] (48) at (-16, 10.5) {};
		\node [style=none] (50) at (-17, 12.5) {};
		\node [style=none] (115) at (-11.25, 10.5) {};
		\node [style=none] (116) at (-12.25, 12.5) {};
		\node [style=none] (117) at (-12.25, 10.5) {};
		\node [style=none] (118) at (-11.25, 12.5) {};
		\node [style=none] (120) at (-15, 11.5) {$=$};
		\node [style=none] (122) at (-19, 11.5) {$Z(\tau_3)Z(\sigma_{1,2})$};
		\node [style=none] (123) at (-17, 10) {$1$};
		\node [style=none] (124) at (-16, 10) {$2$};
		\node [style=none] (125) at (-12.25, 10) {$2$};
		\node [style=none] (126) at (-11.25, 10) {$1$};
		\node [style=none] (138) at (-13.75, 11.5) {$Z(\tau_3)$};
		\node [style=none] (148) at (-9, 10.5) {};
		\node [style=none] (149) at (-8, 12.5) {};
		\node [style=none] (150) at (-8, 10.5) {};
		\node [style=none] (151) at (-9, 12.5) {};
		\node [style=thetainv] (152) at (-8.25, 11) {};
		\node [style=none] (158) at (-9, 10) {$2$};
		\node [style=none] (159) at (-8, 10) {$1$};
		\node [style=none] (160) at (-1.25, 6.5) {};
		\node [style=none] (161) at (-0.25, 8.5) {};
		\node [style=none] (162) at (-0.25, 6.5) {};
		\node [style=none] (163) at (-1.25, 8.5) {};
		\node [style=none] (171) at (-1.25, 6) {$2$};
		\node [style=none] (172) at (-0.25, 6) {$1$};
		\node [style=none] (186) at (-10, 11.5) {$=$};
		\node [style=none] (187) at (-17, 6.5) {};
		\node [style=none] (188) at (-16, 8.5) {};
		\node [style=none] (189) at (-16, 6.5) {};
		\node [style=none] (190) at (-17, 8.5) {};
		\node [style=none] (191) at (-15, 7.5) {$=$};
		\node [style=none] (193) at (-19.25, 7.5) {$Z(\sigma_{1,2})Z(\tau_3)^2$};
		\node [style=none] (194) at (-17, 6) {$1$};
		\node [style=none] (195) at (-16, 6) {$2$};
		\node [style=none] (196) at (-12.25, 7.5) {$Z(\sigma_{1,2})Z(\tau_3)$};
		\node [style=none] (197) at (-9.25, 6.5) {};
		\node [style=none] (198) at (-8.25, 8.5) {};
		\node [style=none] (199) at (-8.25, 6.5) {};
		\node [style=none] (200) at (-9.25, 8.5) {};
		\node [style=thetainv] (201) at (-9, 7) {};
		\node [style=none] (202) at (-9.25, 6) {$1$};
		\node [style=none] (203) at (-8.25, 6) {$2$};
		\node [style=none] (204) at (-5.5, 7.5) {$Z(\sigma_{1,2})$};
		\node [style=none] (205) at (-4.5, 5) {};
		\node [style=none] (206) at (-3, 9.5) {};
		\node [style=none] (207) at (-3, 5) {};
		\node [style=none] (208) at (-4.5, 9.5) {};
		\node [style=none] (210) at (-4.5, 4.5) {$1$};
		\node [style=none] (211) at (-3, 4.5) {$2$};
		\node [style=none] (212) at (-7.25, 7.5) {$=$};
		\node [style=theta] (213) at (-4, 6.5) {};
		\node [style=thetabinv] (214) at (-3.75, 5.75) {};
		\node [style=none] (215) at (-2, 7.5) {$=$};
		\node [style=thetainv] (216) at (-0.5, 7) {};
		\node [style=none] (217) at (-7, 11.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (48.center) to (50.center);
		\draw [style=over] (46.center) to (47.center);
		\draw [style=blue] (115.center) to (116.center);
		\draw [style=over] (117.center) to (118.center);
		\draw [style=blue] (148.center) to (149.center);
		\draw [style=over] (150.center) to (151.center);
		\draw [style=blue] (160.center) to (161.center);
		\draw [style=over] (162.center) to (163.center);
		\draw [style=blue] (189.center) to (190.center);
		\draw [style=over] (187.center) to (188.center);
		\draw [style=blue] (197.center) to (198.center);
		\draw [style=over] (199.center) to (200.center);
		\draw [style=blue] (205.center) to (206.center);
		\draw [style=over] (207.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> condgamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=black dot small] (78) at (-14, 7) {};
		\node [style=none] (81) at (-6.5, 8.5) {};
		\node [style=none] (83) at (-6.5, 6.25) {};
		\node [style=none] (84) at (-5.5, 6.25) {};
		\node [style=flat box 2] (86) at (-6, 8.75) {$\kappa$};
		\node [style=none] (87) at (-5.5, 8.5) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-7.75, 7.75) {};
		\node [style=none] (90) at (-9.25, 8.25) {$\gamma_{u,-}$};
		\node [style=black dot small] (91) at (-12.75, 6) {};
		\node [style=black dot small] (92) at (-6.5, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78) to (77.center);
		\draw (81.center) to (83.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (84.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cyclic_action_on_fE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-16.75, 10) {};
		\node [style=none] (47) at (-15, 13) {};
		\node [style=none] (48) at (-15, 10) {};
		\node [style=none] (50) at (-16.75, 13) {};
		\node [style=none] (115) at (-14, 10) {};
		\node [style=none] (116) at (-12, 13) {};
		\node [style=none] (117) at (-12, 10) {};
		\node [style=none] (118) at (-14, 13) {};
		\node [style=thetainv] (119) at (-13.5, 10.75) {};
		\node [style=none] (120) at (-14.5, 11.5) {$=$};
		\node [style=none] (121) at (-18, 11.5) {};
		\node [style=none] (122) at (-17.75, 11.5) {$Z(\tau_3)$};
		\node [style=none] (123) at (-16.75, 9.25) {$1$};
		\node [style=none] (124) at (-15, 9.25) {$2$};
		\node [style=none] (125) at (-14, 9.25) {$1$};
		\node [style=none] (126) at (-12, 9.25) {$2$};
		\node [style=none] (127) at (-9.5, 10) {};
		\node [style=none] (128) at (-7.75, 13) {};
		\node [style=none] (129) at (-7.75, 10) {};
		\node [style=none] (130) at (-9.5, 13) {};
		\node [style=none] (131) at (-6.5, 10) {};
		\node [style=none] (132) at (-4.75, 13) {};
		\node [style=none] (133) at (-4.75, 10) {};
		\node [style=none] (134) at (-6.5, 13) {};
		\node [style=none] (136) at (-7, 11.5) {$=$};
		\node [style=none] (137) at (-10.5, 11.5) {};
		\node [style=none] (138) at (-10.25, 11.5) {$Z(\tau_3)$};
		\node [style=none] (139) at (-9.5, 9.25) {$1$};
		\node [style=none] (140) at (-7.75, 9.25) {$2$};
		\node [style=none] (141) at (-6.5, 9.25) {$1$};
		\node [style=none] (142) at (-4.75, 9.25) {$2$};
		\node [style=theta] (143) at (-6.25, 10.5) {};
		\node [style=none] (144) at (-2, 10) {};
		\node [style=none] (145) at (-0.25, 13) {};
		\node [style=none] (146) at (-0.25, 10) {};
		\node [style=none] (147) at (-2, 13) {};
		\node [style=none] (148) at (0.75, 10) {};
		\node [style=none] (149) at (2.75, 13) {};
		\node [style=none] (150) at (2.75, 10) {};
		\node [style=none] (151) at (0.75, 13) {};
		\node [style=thetainv] (152) at (2.25, 10.75) {};
		\node [style=none] (153) at (0.25, 11.5) {$=$};
		\node [style=none] (154) at (-3, 11.5) {};
		\node [style=none] (155) at (-2.75, 11.5) {$Z(\tau_3)$};
		\node [style=none] (156) at (-2, 9.25) {$2$};
		\node [style=none] (157) at (-0.25, 9.25) {$1$};
		\node [style=none] (158) at (0.75, 9.25) {$2$};
		\node [style=none] (159) at (2.75, 9.25) {$1$};
		\node [style=none] (160) at (5.25, 10) {};
		\node [style=none] (161) at (7, 13) {};
		\node [style=none] (162) at (7, 10) {};
		\node [style=none] (163) at (5.25, 13) {};
		\node [style=none] (164) at (8.5, 10) {};
		\node [style=none] (165) at (10.25, 13) {};
		\node [style=none] (166) at (10.25, 10) {};
		\node [style=none] (167) at (8.5, 13) {};
		\node [style=none] (168) at (7.75, 11.5) {$=$};
		\node [style=none] (169) at (4.25, 11.5) {};
		\node [style=none] (170) at (4.25, 11.5) {$Z(\tau_3)$};
		\node [style=none] (171) at (5.25, 9.25) {$2$};
		\node [style=none] (172) at (7, 9.25) {$1$};
		\node [style=none] (173) at (8.5, 9.25) {$2$};
		\node [style=none] (174) at (10.25, 9.25) {$1$};
		\node [style=theta] (176) at (10, 10.5) {};
		\node [style=none] (177) at (-11.5, 11.25) {,};
		\node [style=none] (178) at (3, 11.25) {,};
		\node [style=none] (179) at (-4.25, 11.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (48.center) to (50.center);
		\draw [style=over] (46.center) to (47.center);
		\draw [style=blue] (115.center) to (116.center);
		\draw [style=over] (117.center) to (118.center);
		\draw [style=blue] (127.center) to (128.center);
		\draw [style=blue] (133.center) to (134.center);
		\draw [style=over] (129.center) to (130.center);
		\draw [style=over] (131.center) to (132.center);
		\draw [style=blue] (146.center) to (147.center);
		\draw [style=over] (144.center) to (145.center);
		\draw [style=blue] (148.center) to (149.center);
		\draw [style=over] (150.center) to (151.center);
		\draw [style=blue] (160.center) to (161.center);
		\draw [style=blue] (166.center) to (167.center);
		\draw [style=over] (162.center) to (163.center);
		\draw [style=over] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cyclicity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-13, 9) {};
		\node [style=flat box 2] (76) at (-13.25, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=none] (78) at (-14, 6) {};
		\node [style=flat box 2] (79) at (-5, 7.5) {$\mu$};
		\node [style=none] (80) at (-5.25, 7.25) {};
		\node [style=none] (81) at (-4.25, 7.25) {};
		\node [style=none] (82) at (-6.5, 6) {};
		\node [style=none] (83) at (-5.5, 6) {};
		\node [style=none] (84) at (-5, 8) {};
		\node [style=none] (85) at (-6, 9) {};
		\node [style=flat box 2] (86) at (-5.75, 9.25) {$\kappa$};
		\node [style=none] (87) at (-5.25, 9) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-7.75, 7.75) {};
		\node [style=none] (90) at (-9.25, 8.25) {$\Omega$};
		\node [style=none] (91) at (-4.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (84.center) to (87.center);
		\draw [in=-150, out=165, looseness=2.00] (91.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cyclicity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=black dot small] (78) at (-14, 7) {};
		\node [style=none] (81) at (-6.5, 8.5) {};
		\node [style=none] (83) at (-6.5, 6.25) {};
		\node [style=none] (84) at (-5.5, 6.25) {};
		\node [style=flat box 2] (86) at (-6, 8.75) {$\kappa$};
		\node [style=none] (87) at (-5.5, 8.5) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-7.75, 7.75) {};
		\node [style=none] (90) at (-9.25, 8.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78) to (77.center);
		\draw (81.center) to (83.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (84.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (4.25, 4) {};
		\node [style=flat box 2] (19) at (4.75, 4.25) {$\kappa$};
		\node [style=none] (20) at (5.25, 4) {};
		\node [style=none] (21) at (6.5, 2.5) {};
		\node [style=none] (22) at (6.5, 5) {};
		\node [style=flat box 2] (23) at (6, 2) {$\Delta$};
		\node [style=none] (24) at (5.75, 2.5) {};
		\node [style=none] (25) at (4, 1.25) {};
		\node [style=none] (26) at (13, 4) {};
		\node [style=flat box 2] (27) at (13.5, 4.25) {$\kappa$};
		\node [style=none] (28) at (13.75, 4) {};
		\node [style=none] (29) at (14.75, 2.75) {};
		\node [style=none] (30) at (14.75, 5) {};
		\node [style=flat box 2] (31) at (14.25, 2.5) {$\Delta$};
		\node [style=none] (32) at (12.5, 1.5) {};
		\node [style=none] (33) at (14, 2.75) {};
		\node [style=none] (34) at (13.5, -2) {};
		\node [style=none] (35) at (13.5, -5) {};
		\node [style=none] (36) at (5.5, -2.5) {};
		\node [style=flat box 2] (37) at (6, -2.25) {$\kappa$};
		\node [style=none] (38) at (6.25, -2.5) {};
		\node [style=none] (39) at (4, -3.5) {};
		\node [style=none] (40) at (4, -1.25) {};
		\node [style=flat box 2] (41) at (4.25, -4) {$\Delta$};
		\node [style=none] (42) at (4.75, -3.5) {};
		\node [style=none] (43) at (6.25, -5.25) {};
		\node [style=none] (44) at (5, 0.75) {};
		\node [style=none] (45) at (5, -1) {};
		\node [style=none] (46) at (7.5, -3.75) {};
		\node [style=none] (47) at (11.25, -3.75) {};
		\node [style=none] (48) at (7.25, 3) {};
		\node [style=none] (49) at (11, 3) {};
		\node [style=none] (50) at (13.75, 1) {};
		\node [style=none] (51) at (13.75, -1.25) {};
		\node [style=none] (52) at (9.25, 3.5) {$\Sigma_\kappa$};
		\node [style=none] (53) at (4, -0.5) {};
		\node [style=none] (54) at (4, 0) {$\Sigma_\Delta$};
		\node [style=none] (55) at (9.25, -4.5) {$\cong$};
		\node [style=none] (56) at (14.5, -0.25) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw (18.center) to (24.center);
		\draw (25.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw (33.center) to (28.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (36.center) to (42.center);
		\draw (43.center) to (38.center);
		\draw [style=end arrow] (48.center) to (49.center);
		\draw [style=end arrow] (44.center) to (45.center);
		\draw [style=end arrow] (46.center) to (47.center);
		\draw [style=end arrow] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 7.5) {};
		\node [style=none] (1) at (-10, 6) {};
		\node [style=none] (2) at (-11, 4.5) {};
		\node [style=none] (3) at (-9, 4.5) {};
		\node [style=none] (4) at (-2.5, 7.5) {};
		\node [style=none] (5) at (-2.5, 6) {};
		\node [style=none] (6) at (-3.25, 4.5) {};
		\node [style=none] (7) at (-2, 4.5) {};
		\node [style=none] (8) at (-8, 6) {};
		\node [style=none] (9) at (-4.5, 6) {};
		\node [style=none] (10) at (-4.5, 6) {};
		\node [style=none] (11) at (-7, 6.5) {};
		\node [style=none] (12) at (-5.5, 6.5) {};
		\node [style=none] (13) at (-7, 8) {};
		\node [style=none] (14) at (-5.5, 8) {};
		\node [style=none] (15) at (-6.25, 5.5) {};
		\node [style=none] (16) at (-6.25, 5.5) {$c$};
		\node [style=none] (17) at (3, 4.5) {};
		\node [style=none] (18) at (3, 7.75) {};
		\node [style=none] (19) at (10, 4.5) {};
		\node [style=none] (20) at (10, 7.75) {};
		\node [style=none] (21) at (4, 6) {};
		\node [style=none] (22) at (9, 6) {};
		\node [style=none] (23) at (6.5, 6.5) {};
		\node [style=none] (24) at (6.5, 8) {};
		\node [style=none] (25) at (6.5, 5.5) {$\theta$};
		\node [style=theta] (26) at (6.5, 7.25) {};
		\node [style=none] (27) at (-14, -0.5) {};
		\node [style=none] (28) at (-14, 3) {};
		\node [style=none] (29) at (-13, -0.5) {};
		\node [style=none] (30) at (-13, 3) {};
		\node [style=thetabig] (31) at (-13.5, 1.25) {};
		\node [style=none] (32) at (-11, 0.5) {};
		\node [style=none] (33) at (-11, 3) {};
		\node [style=none] (34) at (-10, 0.5) {};
		\node [style=none] (35) at (-10, 3) {};
		\node [style=none] (37) at (-12, 1.25) {};
		\node [style=none] (38) at (-12, 1.25) {$=$};
		\node [style=none] (39) at (-11, 1.5) {};
		\node [style=none] (40) at (-10, 1.5) {};
		\node [style=none] (41) at (-11, -0.5) {};
		\node [style=none] (42) at (-10, -0.5) {};
		\node [style=none] (43) at (-11, -0.5) {};
		\node [style=theta] (44) at (-11, 0.25) {};
		\node [style=theta] (45) at (-10, 0.25) {};
		\node [style=none] (46) at (6.75, -0.25) {};
		\node [style=none] (47) at (9, 2.75) {};
		\node [style=none] (48) at (8.5, -0.25) {};
		\node [style=none] (49) at (8.75, -0.25) {};
		\node [style=none] (50) at (6.75, 2.75) {};
		\node [style=none] (51) at (7, 2.75) {};
		\node [style=none] (52) at (11.25, -0.25) {};
		\node [style=none] (53) at (13.5, 2.75) {};
		\node [style=none] (54) at (12.75, -0.25) {};
		\node [style=none] (55) at (13.75, -0.25) {};
		\node [style=none] (56) at (11.25, 2.75) {};
		\node [style=none] (57) at (12.25, 2.75) {};
		\node [style=none] (58) at (9.75, 1.25) {$=$};
		\node [style=none] (59) at (-2.25, -0.25) {};
		\node [style=none] (60) at (-0.25, 2.75) {};
		\node [style=none] (62) at (-0.25, -0.25) {};
		\node [style=none] (63) at (-2.25, 2.75) {};
		\node [style=none] (71) at (0.75, 1.25) {$=$};
		\node [style=none] (72) at (-2, -0.25) {};
		\node [style=none] (73) at (-0.5, 2.75) {};
		\node [style=none] (74) at (1.5, -0.25) {};
		\node [style=none] (75) at (4.25, 2.75) {};
		\node [style=none] (76) at (4.25, -0.25) {};
		\node [style=none] (77) at (1.5, 2.75) {};
		\node [style=none] (78) at (2.75, -0.25) {};
		\node [style=none] (79) at (3, 2.75) {};
		\node [style=none] (80) at (-6.25, 4.75) {\emph{braiding}};
		\node [style=none] (81) at (6.5, 4.75) {\emph{balancing}};
		\node [style=none] (82) at (-8.75, 1.25) {(T1)};
		\node [style=none] (84) at (-7, 2.75) {};
		\node [style=none] (92) at (-6, 1.25) {};
		\node [style=none] (93) at (-6, 1.25) {$=$};
		\node [style=none] (101) at (-3.75, 1.25) {(T2)};
		\node [style=theta] (102) at (-7, 1.25) {};
		\node [style=black dot small] (103) at (-7, -0.25) {};
		\node [style=none] (104) at (-5, 2.75) {};
		\node [style=black dot small] (106) at (-5, -0.25) {};
		\node [style=none] (107) at (5.25, 1.25) {(B1)};
		\node [style=none] (108) at (15, 1.25) {(B2)};
		\node [style=none] (109) at (0.5, 6) {};
		\node [style=none] (110) at (0.5, 6) {,};
		\node [style=none] (111) at (-8.25, 1.25) {};
		\node [style=none] (112) at (-7.75, 1) {,};
		\node [style=none] (113) at (-3.5, 1.25) {};
		\node [style=none] (114) at (-2.75, 1) {,};
		\node [style=none] (115) at (5.75, 1.25) {};
		\node [style=none] (116) at (6.25, 1) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [in=0, out=30, looseness=1.75] (6.center) to (5.center);
		\draw [in=150, out=180, looseness=1.75] (5.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw [style=end arrow] (8.center) to (10.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=over] (11.center) to (14.center);
		\draw [style=end arrow] (21.center) to (22.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue, in=-90, out=90] (34.center) to (39.center);
		\draw [style=blue, in=296, out=90] (40.center) to (33.center);
		\draw [style=over, in=-90, out=90] (32.center) to (40.center);
		\draw [style=over, in=243, out=90] (39.center) to (35.center);
		\draw [style=blue, in=89, out=-90] (32.center) to (43.center);
		\draw [style=blue] (34.center) to (42.center);
		\draw [style=blue] (48.center) to (50.center);
		\draw [style=blue] (49.center) to (51.center);
		\draw [style=over] (46.center) to (47.center);
		\draw [style=blue] (54.center) to (56.center);
		\draw [style=blue] (55.center) to (57.center);
		\draw [style=over] (52.center) to (53.center);
		\draw [style=blue] (62.center) to (63.center);
		\draw [style=over] (59.center) to (73.center);
		\draw [style=over] (72.center) to (60.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=over] (74.center) to (79.center);
		\draw [style=over] (78.center) to (75.center);
		\draw [style=blue] (103) to (84.center);
		\draw [style=blue] (106) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphical_calculus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (0.5, 2) {$F$};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.5, 1) {$\dots$};
		\node [style=none] (16) at (-0.25, 3.5) {};
		\node [style=none] (17) at (1.25, 3.5) {};
		\node [style=none] (18) at (-0.25, 2.25) {};
		\node [style=none] (19) at (1.25, 2.25) {};
		\node [style=none] (20) at (0.5, 3) {$\dots$};
		\node [style=none] (21) at (-1, 0.75) {$X_1$};
		\node [style=none] (22) at (2, 3.25) {$Y_n$};
		\node [style=none] (23) at (2, 0.75) {$X_m$};
		\node [style=none] (24) at (-1, 3.25) {$Y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphical_calculus_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (0.5, 2) {$F$};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.5, 1) {$\dots$};
		\node [style=none] (16) at (-0.25, 3.5) {};
		\node [style=none] (17) at (1.25, 3.5) {};
		\node [style=none] (18) at (-0.25, 2.25) {};
		\node [style=none] (19) at (1.25, 2.25) {};
		\node [style=none] (20) at (0.5, 3) {$\dots$};
		\node [style=none] (21) at (-1, 0.75) {$X_1$};
		\node [style=none] (22) at (2, 3.25) {$Y_n$};
		\node [style=none] (23) at (2, 0.75) {$X_m$};
		\node [style=none] (24) at (-1, 3.25) {$Y_1$};
		\node [style=flat box 2] (25) at (7.25, 2) {$G$};
		\node [style=none] (26) at (6.5, 1.75) {};
		\node [style=none] (27) at (8, 1.75) {};
		\node [style=none] (28) at (6.5, 0.5) {};
		\node [style=none] (29) at (8, 0.5) {};
		\node [style=none] (30) at (7.25, 1) {$\dots$};
		\node [style=none] (31) at (6.5, 3.5) {};
		\node [style=none] (32) at (8, 3.5) {};
		\node [style=none] (33) at (6.5, 2.25) {};
		\node [style=none] (34) at (8, 2.25) {};
		\node [style=none] (35) at (7.25, 3) {$\dots$};
		\node [style=none] (36) at (5.75, 0.75) {$X_1$};
		\node [style=none] (37) at (8.75, 3.25) {$Y_n$};
		\node [style=none] (38) at (8.75, 0.75) {$X_m$};
		\node [style=none] (39) at (5.75, 3.25) {$Y_1$};
		\node [style=none] (40) at (3, 2) {};
		\node [style=none] (41) at (5, 2) {};
		\node [style=none] (42) at (4, 2.5) {};
		\node [style=none] (43) at (4, 2.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw [->, in=180, out=0] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> inverseproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=none] (78) at (-14.25, 6) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-8.5, 7.75) {};
		\node [style=none] (91) at (-9.25, 8.25) {$\gamma^{-1}$};
		\node [style=flat box 2] (92) at (-5.5, 7) {$\mu$};
		\node [style=none] (93) at (-6, 6.75) {};
		\node [style=none] (94) at (-5, 6.75) {};
		\node [style=none] (96) at (-6, 5.75) {};
		\node [style=none] (97) at (-5.5, 7.5) {};
		\node [style=none] (98) at (-5.75, 8.25) {};
		\node [style=flat box 2] (99) at (-6.25, 8.5) {$\mu$};
		\node [style=none] (100) at (-6.75, 8.25) {};
		\node [style=none] (101) at (-5, 5.75) {};
		\node [style=none] (112) at (-4.5, 7.75) {};
		\node [style=none] (113) at (-2.5, 7.75) {};
		\node [style=none] (114) at (-3.25, 8.25) {$\alpha$};
		\node [style=none] (123) at (-7, 5.75) {};
		\node [style=flat box 2] (124) at (-7, 9.75) {$\kappa$};
		\node [style=none] (125) at (-6.5, 9) {};
		\node [style=none] (126) at (-6.75, 9.5) {};
		\node [style=none] (127) at (-7.25, 9.5) {};
		\node [style=black dot small] (128) at (-7.75, 8.25) {};
		\node [style=flat box 2] (129) at (-1, 7) {$\mu$};
		\node [style=none] (130) at (-1.5, 6.75) {};
		\node [style=none] (131) at (-0.5, 6.75) {};
		\node [style=none] (132) at (-1.5, 5.75) {};
		\node [style=none] (134) at (0.25, 8.25) {};
		\node [style=flat box 2] (135) at (-0.25, 8.5) {$\mu$};
		\node [style=none] (136) at (-0.75, 8.25) {};
		\node [style=none] (137) at (-0.5, 5.75) {};
		\node [style=none] (138) at (1, 5.75) {};
		\node [style=flat box 2] (139) at (-1, 9.75) {$\kappa$};
		\node [style=none] (140) at (-0.5, 9) {};
		\node [style=none] (141) at (-0.75, 9.5) {};
		\node [style=none] (142) at (-1.25, 9.5) {};
		\node [style=black dot small] (143) at (-1.75, 8.25) {};
		\node [style=none] (144) at (-1, 7.5) {};
		\node [style=none] (145) at (1.25, 7.75) {};
		\node [style=none] (146) at (2.75, 7.75) {};
		\node [style=none] (147) at (2, 8.25) {$\gamma$};
		\node [style=flat box 2] (148) at (4, 7) {$\mu$};
		\node [style=none] (149) at (3.5, 6.75) {};
		\node [style=none] (150) at (4.5, 6.75) {};
		\node [style=none] (151) at (3.5, 5.75) {};
		\node [style=none] (154) at (4.5, 9.5) {};
		\node [style=none] (155) at (4.5, 5.75) {};
		\node [style=none] (156) at (6, 5.75) {};
		\node [style=flat box 2] (157) at (4.75, 9.75) {$\kappa$};
		\node [style=none] (159) at (5, 9.5) {};
		\node [style=none] (160) at (4.5, 9.5) {};
		\node [style=none] (162) at (4, 7.5) {};
		\node [style=none] (163) at (6.25, 7.75) {};
		\node [style=none] (164) at (8, 7.75) {};
		\node [style=none] (165) at (7, 8.25) {$\Sigma$};
		\node [style=flat box 2] (166) at (10, 8.25) {$\mu$};
		\node [style=none] (167) at (9.5, 8) {};
		\node [style=none] (168) at (10.5, 8) {};
		\node [style=none] (170) at (9, 9.5) {};
		\node [style=flat box 2] (173) at (9.25, 9.75) {$\kappa$};
		\node [style=none] (174) at (9.5, 9.5) {};
		\node [style=none] (175) at (9, 9.5) {};
		\node [style=none] (176) at (10, 8.75) {};
		\node [style=none] (177) at (8.5, 6) {};
		\node [style=none] (178) at (9.5, 6) {};
		\node [style=none] (179) at (10.5, 6) {};
		\node [style=none] (180) at (8.75, 0) {};
		\node [style=none] (181) at (10.25, 2.5) {};
		\node [style=flat box 2] (182) at (9.5, 2.75) {$\kappa$};
		\node [style=none] (183) at (8.75, 2.5) {};
		\node [style=none] (184) at (10.25, 0) {};
		\node [style=none] (185) at (8.75, -6) {};
		\node [style=none] (186) at (10.25, -3.5) {};
		\node [style=flat box 2] (187) at (9.5, -3.25) {$\kappa$};
		\node [style=none] (188) at (8.75, -3.5) {};
		\node [style=none] (189) at (10.25, -6) {};
		\node [style=none] (190) at (9.5, 5) {};
		\node [style=none] (191) at (9.5, 4) {};
		\node [style=none] (192) at (10.25, 4.5) {$\ell$};
		\node [style=none] (193) at (9.5, -1) {};
		\node [style=none] (194) at (9.5, -2) {};
		\node [style=none] (195) at (10.25, -1.5) {$\Sigma$};
		\node [style=black dot small] (196) at (-14.25, 6) {};
		\node [style=black dot small] (197) at (-7, 5.75) {};
		\node [style=black dot small] (198) at (-1.5, 5.75) {};
		\node [style=black dot small] (199) at (3.5, 5.75) {};
		\node [style=black dot small] (200) at (8.5, 6) {};
		\node [style=black dot small] (201) at (8.75, 0) {};
		\node [style=black dot small] (202) at (8.75, -6) {};
		\node [style=flat box 2] (203) at (0.25, 1) {$\mu$};
		\node [style=none] (204) at (-0.5, 0.75) {};
		\node [style=none] (205) at (1, 0.75) {};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (1, -0.5) {};
		\node [style=none] (208) at (0.25, 1.5) {};
		\node [style=none] (209) at (-0.25, 2.5) {};
		\node [style=flat box 2] (210) at (-0.75, 2.75) {$\kappa$};
		\node [style=none] (211) at (-1.25, 2.5) {};
		\node [style=none] (212) at (-2, -0.5) {};
		\node [style=black dot small] (213) at (-2, -0.5) {};
		\node [style=none] (214) at (-0.5, 4.75) {};
		\node [style=none] (215) at (-0.5, 3.75) {};
		\node [style=none] (216) at (0.25, 4.25) {$\ell$};
		\node [style=none] (217) at (-12.75, 5) {};
		\node [style=none] (218) at (-2.75, 1.5) {};
		\node [style=none] (219) at (-7.75, 2.75) {$=$};
		\node [style=none] (232) at (1.5, 1.75) {};
		\node [style=none] (233) at (3, 1.75) {};
		\node [style=none] (234) at (2.25, 2.25) {$\gamma$};
		\node [style=none] (235) at (4, 0) {};
		\node [style=none] (236) at (5.5, 2.5) {};
		\node [style=flat box 2] (237) at (4.75, 2.75) {$\kappa$};
		\node [style=none] (238) at (4, 2.5) {};
		\node [style=none] (239) at (5.5, 0) {};
		\node [style=black dot small] (240) at (4, 0) {};
		\node [style=none] (241) at (6.25, 1.75) {};
		\node [style=none] (242) at (8, 1.75) {};
		\node [style=none] (243) at (7, 2.25) {$\Sigma$};
		\node [style=none] (244) at (4.75, 4.75) {};
		\node [style=none] (245) at (4.75, 3.75) {};
		\node [style=none] (246) at (5.5, 4.25) {$\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (98.center) to (97.center);
		\draw [style=end arrow] (112.center) to (113.center);
		\draw (123.center) to (100.center);
		\draw (96.center) to (93.center);
		\draw (94.center) to (101.center);
		\draw (128) to (127.center);
		\draw (125.center) to (126.center);
		\draw (132.center) to (130.center);
		\draw (131.center) to (137.center);
		\draw (143) to (142.center);
		\draw (140.center) to (141.center);
		\draw (138.center) to (134.center);
		\draw (144.center) to (136.center);
		\draw [style=end arrow] (145.center) to (146.center);
		\draw (151.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw (162.center) to (154.center);
		\draw (156.center) to (159.center);
		\draw [style=end arrow] (163.center) to (164.center);
		\draw (174.center) to (176.center);
		\draw (177.center) to (167.center);
		\draw (178.center) to (168.center);
		\draw [in=-120, out=165] (179.center) to (175.center);
		\draw (180.center) to (181.center);
		\draw (184.center) to (183.center);
		\draw [style=end arrow] (190.center) to (191.center);
		\draw (185.center) to (188.center);
		\draw (189.center) to (186.center);
		\draw [style=end arrow] (193.center) to (194.center);
		\draw (204.center) to (206.center);
		\draw (205.center) to (207.center);
		\draw (209.center) to (208.center);
		\draw (212.center) to (211.center);
		\draw [style=end arrow] (214.center) to (215.center);
		\draw [style=end arrow] (217.center) to (218.center);
		\draw [style=end arrow] (232.center) to (233.center);
		\draw (235.center) to (238.center);
		\draw (239.center) to (236.center);
		\draw [style=end arrow] (241.center) to (242.center);
		\draw [style=end arrow] (244.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (0, 1.5) {$\tau.o$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=flat box 2] (11) at (-1.25, 3.25) {$\kappa$};
		\node [style=none] (12) at (-1.5, 3) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (0, 0.25) {\scriptsize $\dots$};
		\node [style=flat box 2] (15) at (7, 1.5) {$o$};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=none] (19) at (7.75, 1.25) {};
		\node [style=none] (20) at (5.75, 0) {};
		\node [style=none] (23) at (7, 0) {};
		\node [style=none] (24) at (7, 2) {};
		\node [style=none] (25) at (6, 3) {};
		\node [style=flat box 2] (26) at (6.25, 3.25) {$\kappa$};
		\node [style=none] (29) at (6.5, 0) {\scriptsize $\dots$};
		\node [style=none] (30) at (6.75, 3) {};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=none] (34) at (2.75, 2.25) {$\phi_n^o$};
		\node [style=none] (35) at (7.75, 0) {};
		\node [style=none] (36) at (10, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (20.center);
		\draw (19.center) to (23.center);
		\draw [style=end arrow, in=180, out=0] (32.center) to (33.center);
		\draw (24.center) to (30.center);
		\draw [in=-150, out=165, looseness=2.00] (35.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (0, 1.5) {$\tau.o$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=flat box 2] (11) at (-1.25, 3.25) {$\kappa$};
		\node [style=none] (12) at (-1.5, 3) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (0, 0.25) {\scriptsize$\dots$};
		\node [style=flat box 2] (15) at (7, 1.5) {$o$};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=none] (19) at (7.75, 1.25) {};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=none] (23) at (6.75, 0) {};
		\node [style=none] (24) at (7, 2) {};
		\node [style=none] (25) at (6, 3) {};
		\node [style=flat box 2] (26) at (6.25, 3.25) {$\kappa$};
		\node [style=none] (29) at (6.25, 0) {\scriptsize$\dots$};
		\node [style=none] (30) at (6.75, 3) {};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=none] (34) at (2.75, 2.25) {$\phi_n^o, {\widetilde{\phi_n^o}}$};
		\node [style=none] (35) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (20.center);
		\draw (19.center) to (23.center);
		\draw [style=end arrow, in=180, out=0] (32.center) to (33.center);
		\draw (24.center) to (30.center);
		\draw [in=-150, out=165, looseness=2.00] (35.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (0, 1) {$\tau.o$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=flat box 2] (11) at (-1.25, 2.75) {$\kappa$};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (0, -0.25) {\scriptsize$\dots$};
		\node [style=flat box 2] (15) at (7, 1) {$o$};
		\node [style=none] (16) at (6.75, 0.75) {};
		\node [style=none] (19) at (7.75, 0.75) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (23) at (6.5, -0.5) {};
		\node [style=none] (24) at (7, 1.5) {};
		\node [style=none] (25) at (6, 2.5) {};
		\node [style=flat box 2] (26) at (6.25, 2.75) {$\kappa$};
		\node [style=none] (29) at (6.25, -0.25) {\scriptsize$\dots$};
		\node [style=none] (30) at (6.75, 2.5) {};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (4.25, 1.25) {};
		\node [style=none] (34) at (2.75, 1.75) {$\phi_n^o$};
		\node [style=none] (35) at (7.75, -0.5) {};
		\node [style=flat box 2] (36) at (0, -6) {$\tau.o'$};
		\node [style=none] (37) at (-0.75, -6.25) {};
		\node [style=none] (38) at (0.75, -6.25) {};
		\node [style=none] (39) at (-0.75, -7.5) {};
		\node [style=none] (40) at (0.75, -7.5) {};
		\node [style=none] (41) at (0, -5.5) {};
		\node [style=none] (42) at (-1, -4.5) {};
		\node [style=flat box 2] (43) at (-1.25, -4.25) {$\kappa$};
		\node [style=none] (44) at (-1.5, -4.5) {};
		\node [style=none] (45) at (-2, -7.5) {};
		\node [style=none] (46) at (0, -7.25) {\scriptsize$\dots$};
		\node [style=flat box 2] (47) at (7, -6) {$o'$};
		\node [style=none] (48) at (6.75, -6.25) {};
		\node [style=none] (49) at (7.75, -6.25) {};
		\node [style=none] (50) at (5.25, -7.5) {};
		\node [style=none] (51) at (6.5, -7.5) {};
		\node [style=none] (52) at (7, -5.5) {};
		\node [style=none] (53) at (6, -4.5) {};
		\node [style=flat box 2] (54) at (6.25, -4.25) {$\kappa$};
		\node [style=none] (55) at (6.25, -7.25) {\scriptsize$\dots$};
		\node [style=none] (56) at (6.75, -4.5) {};
		\node [style=none] (57) at (1.5, -5.75) {};
		\node [style=none] (58) at (4.25, -5.75) {};
		\node [style=none] (59) at (2.75, -5) {$\phi_n^{o'}$};
		\node [style=none] (60) at (7.75, -7.5) {};
		\node [style=none] (63) at (-0.75, -1.5) {};
		\node [style=none] (64) at (-0.75, -3.25) {};
		\node [style=none] (65) at (-1.5, -2.25) {$\tau.r$};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -3.25) {};
		\node [style=none] (68) at (7, -2.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (20.center);
		\draw (19.center) to (23.center);
		\draw [style=end arrow, in=180, out=0] (32.center) to (33.center);
		\draw (24.center) to (30.center);
		\draw [in=-150, out=165, looseness=2.00] (35.center) to (25.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw [style=end arrow, in=180, out=0] (57.center) to (58.center);
		\draw (52.center) to (56.center);
		\draw [in=-150, out=165, looseness=2.00] (60.center) to (53.center);
		\draw [style=end arrow] (63.center) to (64.center);
		\draw [style=end arrow] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mandmu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (3) at (-3.5, -5.5) {$m$};
		\node [style=none] (4) at (-4, -6) {};
		\node [style=none] (5) at (-3, -6) {};
		\node [style=none] (7) at (-4, -8) {};
		\node [style=none] (8) at (-3, -8) {};
		\node [style=none] (18) at (-1.5, -6.5) {$:=$};
		\node [style=none] (19) at (-3.5, -6) {};
		\node [style=none] (20) at (-3.5, -8) {};
		\node [style=flat box 2] (21) at (1.25, -6.5) {$\mu$};
		\node [style=none] (22) at (0.5, -6.75) {};
		\node [style=none] (23) at (2, -6.75) {};
		\node [style=none] (24) at (2, -8) {};
		\node [style=none] (25) at (1.25, -6) {};
		\node [style=none] (26) at (0.25, -5) {};
		\node [style=flat box 2] (27) at (0, -4.75) {$\kappa$};
		\node [style=none] (28) at (-0.25, -5) {};
		\node [style=none] (29) at (-0.75, -8) {};
		\node [style=none] (30) at (0.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-11, 1.5) {$\mu$};
		\node [style=none] (1) at (-11.5, 1) {};
		\node [style=none] (4) at (-10.5, 1) {};
		\node [style=none] (5) at (-11.5, 0) {};
		\node [style=none] (8) at (-10.5, 0) {};
		\node [style=none] (9) at (-11, 2) {};
		\node [style=none] (10) at (-11, 3) {};
		\node [style=black dot small] (15) at (-7, 0) {};
		\node [style=none] (16) at (-7, 3) {};
		\node [style=none] (17) at (-6.5, 1.5) {$u$};
		\node [style=flat box 2] (18) at (-1.5, 1.25) {$\mu$};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1.5, 1.75) {};
		\node [style=none] (24) at (-1.5, 2.5) {};
		\node [style=flat box 2] (25) at (-2.25, 3) {$\mu$};
		\node [style=none] (26) at (-3, 0) {};
		\node [style=none] (27) at (-3, 2.5) {};
		\node [style=none] (28) at (-2.25, 3.5) {};
		\node [style=none] (29) at (-2.25, 4.25) {};
		\node [style=flat box 2] (30) at (3, 1.25) {$\mu$};
		\node [style=none] (31) at (2.5, 0.75) {};
		\node [style=none] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=none] (35) at (3, 1.75) {};
		\node [style=none] (36) at (3, 2.5) {};
		\node [style=flat box 2] (37) at (3.75, 3) {$\mu$};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (39) at (4.5, 2.5) {};
		\node [style=none] (40) at (3.75, 3.5) {};
		\node [style=none] (41) at (3.75, 4.25) {};
		\node [style=none] (42) at (9.5, 1.5) {};
		\node [style=none] (43) at (10.5, 1.5) {};
		\node [style=none] (44) at (10, 2) {$\ell$};
		\node [style=flat box 2] (45) at (8.25, 1.5) {$\mu$};
		\node [style=none] (46) at (7.75, 1) {};
		\node [style=none] (47) at (8.75, 1) {};
		\node [style=none] (50) at (8.25, 2) {};
		\node [style=none] (51) at (8.25, 3) {};
		\node [style=none] (53) at (11, 0) {};
		\node [style=none] (54) at (11, 3) {};
		\node [style=flat box 2] (55) at (13.75, 1.5) {$\mu$};
		\node [style=none] (56) at (13.25, 1) {};
		\node [style=none] (57) at (14.25, 1) {};
		\node [style=none] (60) at (13.75, 2) {};
		\node [style=none] (61) at (13.75, 3) {};
		\node [style=none] (63) at (11.5, 1.5) {};
		\node [style=none] (64) at (12.5, 1.5) {};
		\node [style=none] (65) at (12, 2) {$r$};
		\node [style=none] (66) at (0, 1.75) {};
		\node [style=none] (67) at (1.5, 1.75) {};
		\node [style=none] (68) at (0.75, 2.5) {$\alpha$};
		\node [style=black dot small] (69) at (7.75, 0) {};
		\node [style=black dot small] (70) at (14.25, 0) {};
		\node [style=none] (71) at (8.75, 0) {};
		\node [style=none] (72) at (13.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (15) to (16.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw [style=end arrow, in=180, out=0] (42.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw (54.center) to (53.center);
		\draw (61.center) to (60.center);
		\draw [style=end arrow] (64.center) to (63.center);
		\draw [style=end arrow, in=180, out=0] (66.center) to (67.center);
		\draw (46.center) to (69);
		\draw (47.center) to (71.center);
		\draw (56.center) to (72.center);
		\draw (57.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> otherbraidings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 9) {};
		\node [style=none] (1) at (-12.5, 7) {};
		\node [style=none] (2) at (-13.5, 5) {};
		\node [style=none] (3) at (-11.5, 5) {};
		\node [style=none] (4) at (-7.25, 9) {};
		\node [style=none] (5) at (-7.25, 7) {};
		\node [style=none] (6) at (-8.25, 5) {};
		\node [style=none] (7) at (-6.25, 5) {};
		\node [style=none] (8) at (-11.25, 6.75) {};
		\node [style=none] (9) at (-9.25, 6.75) {};
		\node [style=none] (10) at (-9.25, 6.75) {};
		\node [style=none] (11) at (-10.75, 7.75) {};
		\node [style=none] (12) at (-10, 7.75) {};
		\node [style=none] (13) at (-10.75, 9.25) {};
		\node [style=none] (14) at (-10, 9.25) {};
		\node [style=none] (17) at (-3.75, 9) {};
		\node [style=none] (18) at (-3.75, 7) {};
		\node [style=none] (19) at (-4.75, 5) {};
		\node [style=none] (20) at (-2.75, 5) {};
		\node [style=none] (21) at (1, 9) {};
		\node [style=none] (22) at (1, 7) {};
		\node [style=none] (23) at (0, 5) {};
		\node [style=none] (24) at (2, 5) {};
		\node [style=none] (25) at (-2.5, 6.75) {};
		\node [style=none] (26) at (-0.5, 6.75) {};
		\node [style=none] (27) at (-0.5, 6.75) {};
		\node [style=none] (28) at (-2, 7.75) {};
		\node [style=none] (29) at (-1.25, 7.75) {};
		\node [style=none] (30) at (-2, 9.25) {};
		\node [style=none] (31) at (-1.25, 9.25) {};
		\node [style=none] (34) at (-10.75, 7.25) {};
		\node [style=none] (35) at (-10.75, 7.25) {$1$};
		\node [style=none] (36) at (-10, 7.25) {$2$};
		\node [style=none] (37) at (-2.25, 7.25) {$1$};
		\node [style=none] (38) at (-1, 7.25) {$2$};
		\node [style=none] (39) at (9.5, 9) {};
		\node [style=none] (40) at (9.5, 7) {};
		\node [style=none] (41) at (8.5, 5) {};
		\node [style=none] (42) at (10.5, 5) {};
		\node [style=none] (47) at (6.25, 6.75) {};
		\node [style=none] (48) at (8, 6.75) {};
		\node [style=none] (49) at (8.25, 6.75) {};
		\node [style=none] (50) at (6.75, 7.75) {};
		\node [style=none] (51) at (7.5, 7.75) {};
		\node [style=none] (52) at (6.75, 9.25) {};
		\node [style=none] (53) at (7.5, 9.25) {};
		\node [style=none] (54) at (18, 9) {};
		\node [style=none] (55) at (18, 7) {};
		\node [style=none] (56) at (17, 5) {};
		\node [style=none] (57) at (19, 5) {};
		\node [style=none] (58) at (13, 9) {};
		\node [style=none] (59) at (13, 7) {};
		\node [style=none] (60) at (12, 5) {};
		\node [style=none] (61) at (14, 5) {};
		\node [style=none] (62) at (14.75, 6.75) {};
		\node [style=none] (63) at (16.5, 6.75) {};
		\node [style=none] (64) at (16.5, 6.75) {};
		\node [style=none] (65) at (15.25, 7.75) {};
		\node [style=none] (66) at (16, 7.75) {};
		\node [style=none] (67) at (15.25, 9.25) {};
		\node [style=none] (68) at (16, 9.25) {};
		\node [style=none] (69) at (6.75, 7.25) {};
		\node [style=none] (70) at (6.75, 7.25) {$2$};
		\node [style=none] (71) at (7.5, 7.25) {$1$};
		\node [style=none] (72) at (15.25, 7.25) {$2$};
		\node [style=none] (73) at (16, 7.25) {$1$};
		\node [style=none] (74) at (4.75, 9) {};
		\node [style=none] (75) at (4.75, 7) {};
		\node [style=none] (76) at (3.75, 5) {};
		\node [style=none] (77) at (5.75, 5) {};
		\node [style=none] (78) at (-5.25, 7) {,};
		\node [style=none] (79) at (11.25, 7) {,};
		\node [style=none] (80) at (2.75, 7) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [in=0, out=30, looseness=2.25] (6.center) to (5.center);
		\draw [in=150, out=-180, looseness=2.25] (5.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw [style=end arrow] (8.center) to (10.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=over] (11.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw [in=0, out=30, looseness=2.25] (23.center) to (22.center);
		\draw [in=150, out=-180, looseness=2.25] (22.center) to (24.center);
		\draw (22.center) to (21.center);
		\draw [style=end arrow] (25.center) to (27.center);
		\draw [style=blue] (28.center) to (31.center);
		\draw [style=over] (29.center) to (30.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (40.center) to (39.center);
		\draw [style=end arrow] (47.center) to (49.center);
		\draw [style=blue] (51.center) to (52.center);
		\draw [style=over] (50.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (55.center) to (54.center);
		\draw [in=0, out=30, looseness=2.25] (60.center) to (59.center);
		\draw [in=150, out=-180, looseness=2.25] (59.center) to (61.center);
		\draw (59.center) to (58.center);
		\draw [style=end arrow] (62.center) to (64.center);
		\draw [style=blue] (65.center) to (68.center);
		\draw [style=over] (66.center) to (67.center);
		\draw [in=0, out=30, looseness=2.25] (76.center) to (75.center);
		\draw [in=150, out=-180, looseness=2.25] (75.center) to (77.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6) {};
		\node [style=none] (73) at (-11.25, 6) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=black dot small] (78) at (-14, 7) {};
		\node [style=none] (81) at (-6.5, 8.5) {};
		\node [style=none] (83) at (-6.5, 6.25) {};
		\node [style=none] (84) at (-5.5, 6.25) {};
		\node [style=flat box 2] (86) at (-6, 8.75) {$\kappa$};
		\node [style=none] (87) at (-5.5, 8.5) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-7.75, 7.75) {};
		\node [style=none] (90) at (-9.25, 8.25) {$\gamma$};
		\node [style=none] (91) at (-0.5, 8.5) {};
		\node [style=none] (92) at (-0.5, 6.25) {};
		\node [style=none] (93) at (0.5, 6.25) {};
		\node [style=flat box 2] (94) at (0, 8.75) {$\kappa$};
		\node [style=none] (95) at (0.5, 8.5) {};
		\node [style=none] (96) at (-4.5, 7.75) {};
		\node [style=none] (97) at (-1.75, 7.75) {};
		\node [style=none] (98) at (-3.25, 8.25) {$\Sigma$};
		\node [style=none] (99) at (-10.5, 7.75) {};
		\node [style=none] (100) at (-15.25, 7.75) {$\psi \colon$};
		\node [style=none] (106) at (1.5, 7.75) {};
		\node [style=none] (107) at (4.25, 7.75) {};
		\node [style=none] (108) at (2.75, 8.25) {$\gamma^{-1}$};
		\node [style=flat box 2] (109) at (6.75, 7.5) {$\mu$};
		\node [style=none] (110) at (6, 7.25) {};
		\node [style=none] (111) at (7.5, 7.25) {};
		\node [style=none] (112) at (6, 6) {};
		\node [style=none] (113) at (7.5, 6) {};
		\node [style=none] (114) at (6.75, 8) {};
		\node [style=none] (115) at (6.25, 9) {};
		\node [style=flat box 2] (116) at (5.75, 9.25) {$\kappa$};
		\node [style=none] (117) at (5.25, 9) {};
		\node [style=black dot small] (118) at (4.75, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78) to (77.center);
		\draw (81.center) to (83.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (84.center) to (87.center);
		\draw [style=end arrow, in=180, out=0] (96.center) to (97.center);
		\draw (91.center) to (93.center);
		\draw (95.center) to (92.center);
		\draw [style=end arrow, in=180, out=0] (106.center) to (107.center);
		\draw (115.center) to (114.center);
		\draw (118) to (117.center);
		\draw (110.center) to (113.center);
		\draw (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> psirel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (69) at (-12, 7.5) {$\mu$};
		\node [style=none] (70) at (-12.75, 7.25) {};
		\node [style=none] (71) at (-11.25, 7.25) {};
		\node [style=none] (72) at (-12.75, 6.25) {};
		\node [style=none] (73) at (-10.75, 4.25) {};
		\node [style=none] (74) at (-12, 8) {};
		\node [style=none] (75) at (-12.5, 9) {};
		\node [style=flat box 2] (76) at (-13, 9.25) {$\kappa$};
		\node [style=none] (77) at (-13.5, 9) {};
		\node [style=black dot small] (78) at (-14, 7) {};
		\node [style=none] (88) at (-10.5, 7.75) {};
		\node [style=none] (89) at (-7.75, 7.75) {};
		\node [style=none] (90) at (-9.25, 8.25) {$\psi$};
		\node [style=none] (99) at (-10.5, 7.75) {};
		\node [style=flat box 2] (119) at (-12.75, 5.75) {$\mu$};
		\node [style=none] (120) at (-13.25, 5.5) {};
		\node [style=none] (121) at (-12.25, 5.5) {};
		\node [style=none] (122) at (-13.25, 4.25) {};
		\node [style=none] (123) at (-12.25, 4.25) {};
		\node [style=none] (124) at (-12.75, 6.25) {};
		\node [style=flat box 2] (125) at (-4.75, 7.5) {$\mu$};
		\node [style=none] (126) at (-5.25, 7.25) {};
		\node [style=none] (127) at (-4, 7.25) {};
		\node [style=none] (129) at (-3.5, 4.25) {};
		\node [style=none] (130) at (-4.75, 8) {};
		\node [style=none] (131) at (-5.25, 9) {};
		\node [style=flat box 2] (132) at (-5.75, 9.25) {$\kappa$};
		\node [style=none] (133) at (-6.25, 9) {};
		\node [style=black dot small] (134) at (-6.75, 7) {};
		\node [style=flat box 2] (135) at (-3.5, 5.75) {$\mu$};
		\node [style=none] (136) at (-3.5, 5.5) {};
		\node [style=none] (137) at (-2.5, 5.5) {};
		\node [style=none] (138) at (-6, 4.25) {};
		\node [style=none] (139) at (-5, 4.25) {};
		\node [style=none] (140) at (-3.5, 6.25) {};
		\node [style=none] (141) at (-3.5, 4.25) {};
		\node [style=none] (142) at (-3.25, 7.75) {};
		\node [style=none] (143) at (-0.5, 7.75) {};
		\node [style=none] (144) at (-2, 8.25) {$\alpha$};
		\node [style=none] (145) at (-3.25, 7.75) {};
		\node [style=flat box 2] (146) at (2.5, 7.5) {$\mu$};
		\node [style=none] (147) at (1.75, 7.25) {};
		\node [style=none] (148) at (3.25, 7.25) {};
		\node [style=none] (150) at (3.75, 4.25) {};
		\node [style=none] (151) at (2.5, 8) {};
		\node [style=none] (152) at (2, 9) {};
		\node [style=flat box 2] (153) at (1.5, 9.25) {$\kappa$};
		\node [style=none] (154) at (1, 9) {};
		\node [style=black dot small] (155) at (0.5, 7) {};
		\node [style=flat box 2] (156) at (1.75, 6.25) {$\mu$};
		\node [style=none] (157) at (1, 6) {};
		\node [style=none] (158) at (2.25, 6) {};
		\node [style=none] (161) at (1.75, 6.5) {};
		\node [style=none] (162) at (2.25, 4.25) {};
		\node [style=none] (163) at (1.25, 4.25) {};
		\node [style=flat box 2] (164) at (2, -0.25) {$\mu$};
		\node [style=none] (165) at (1.5, -0.5) {};
		\node [style=none] (166) at (2.75, -0.5) {};
		\node [style=none] (167) at (3.25, -3.25) {};
		\node [style=none] (168) at (2, 0.25) {};
		\node [style=none] (169) at (1.75, 0.75) {};
		\node [style=flat box 2] (170) at (1.25, 1) {$\kappa$};
		\node [style=none] (171) at (0.75, 0.75) {};
		\node [style=black dot small] (172) at (0, -0.75) {};
		\node [style=flat box 2] (173) at (2.75, -1.75) {$\mu$};
		\node [style=none] (174) at (2.25, -2.25) {};
		\node [style=none] (175) at (3.25, -2.25) {};
		\node [style=none] (176) at (2.75, -1.25) {};
		\node [style=none] (177) at (1.75, -3.25) {};
		\node [style=none] (178) at (0.75, -3.25) {};
		\node [style=none] (179) at (1.5, 3.75) {};
		\node [style=none] (180) at (1.5, 1.75) {};
		\node [style=none] (181) at (2, 2.75) {$\psi$};
		\node [style=flat box 2] (183) at (-5, -0.75) {$\mu$};
		\node [style=none] (184) at (-5.75, -1) {};
		\node [style=none] (185) at (-4.25, -1) {};
		\node [style=none] (186) at (-3.75, -3.75) {};
		\node [style=none] (187) at (-5, -0.25) {};
		\node [style=none] (188) at (-5.5, 0.75) {};
		\node [style=flat box 2] (189) at (-6, 1) {$\kappa$};
		\node [style=none] (190) at (-6.5, 0.75) {};
		\node [style=black dot small] (191) at (-7, -1.25) {};
		\node [style=flat box 2] (192) at (-6, -2.25) {$\mu$};
		\node [style=none] (193) at (-6.5, -2.5) {};
		\node [style=none] (195) at (-6, -1.75) {};
		\node [style=none] (196) at (-5.25, -3.75) {};
		\node [style=none] (197) at (-6.25, -3.75) {};
		\node [style=none] (198) at (-5.5, -2.5) {};
		\node [style=none] (199) at (-1, -1) {};
		\node [style=none] (200) at (-3, -1) {};
		\node [style=none] (201) at (-2, -1.5) {$\alpha$};
		\node [style=flat box 2] (202) at (-12.25, -0.25) {$\mu$};
		\node [style=none] (203) at (-13, -0.5) {};
		\node [style=none] (204) at (-11.5, -0.5) {};
		\node [style=none] (205) at (-11, -3.25) {};
		\node [style=none] (206) at (-12.25, 0.25) {};
		\node [style=none] (207) at (-12.5, 0.75) {};
		\node [style=flat box 2] (208) at (-13, 1) {$\kappa$};
		\node [style=none] (209) at (-13.5, 0.75) {};
		\node [style=black dot small] (210) at (-14.25, -0.75) {};
		\node [style=flat box 2] (211) at (-11.5, -1.75) {$\mu$};
		\node [style=none] (212) at (-12, -2) {};
		\node [style=none] (213) at (-11.5, -1.25) {};
		\node [style=none] (214) at (-12, -3.25) {};
		\node [style=none] (215) at (-13.5, -3.25) {};
		\node [style=none] (216) at (-11, -2) {};
		\node [style=none] (217) at (-8.25, -1) {};
		\node [style=none] (218) at (-10, -1) {};
		\node [style=none] (219) at (-9, -1.5) {$\psi$};
		\node [style=none] (220) at (-12.75, 1.75) {};
		\node [style=none] (221) at (-12.75, 3.75) {};
		\node [style=none] (222) at (-13.5, 2.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (78) to (77.center);
		\draw [style=end arrow, in=180, out=0] (88.center) to (89.center);
		\draw (120.center) to (122.center);
		\draw (121.center) to (123.center);
		\draw (131.center) to (130.center);
		\draw (134) to (133.center);
		\draw (136.center) to (138.center);
		\draw (137.center) to (139.center);
		\draw (140.center) to (127.center);
		\draw [in=165, out=-135] (126.center) to (129.center);
		\draw [style=end arrow, in=180, out=0] (142.center) to (143.center);
		\draw (152.center) to (151.center);
		\draw (155) to (154.center);
		\draw (147.center) to (161.center);
		\draw (150.center) to (157.center);
		\draw (163.center) to (158.center);
		\draw [bend right] (162.center) to (148.center);
		\draw (169.center) to (168.center);
		\draw (172) to (171.center);
		\draw (166.center) to (176.center);
		\draw (167.center) to (174.center);
		\draw (178.center) to (175.center);
		\draw [bend left] (177.center) to (165.center);
		\draw [style=end arrow] (179.center) to (180.center);
		\draw (188.center) to (187.center);
		\draw (191) to (190.center);
		\draw (186.center) to (198.center);
		\draw (196.center) to (193.center);
		\draw [in=-60, out=15] (197.center) to (185.center);
		\draw (195.center) to (184.center);
		\draw [style=end arrow] (199.center) to (200.center);
		\draw (207.center) to (206.center);
		\draw (210) to (209.center);
		\draw (205.center) to (216.center);
		\draw (214.center) to (212.center);
		\draw (215.center) to (203.center);
		\draw (213.center) to (204.center);
		\draw [style=end arrow] (217.center) to (218.center);
		\draw [style=end arrow] (220.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (113) at (-11.25, -13) {$\mu$};
		\node [style=none] (114) at (-12, -13.25) {};
		\node [style=none] (115) at (-10.5, -13.25) {};
		\node [style=none] (116) at (-10.5, -14.5) {};
		\node [style=none] (117) at (-11.25, -12.5) {};
		\node [style=none] (118) at (-12.25, -11.5) {};
		\node [style=flat box 2] (119) at (-12.5, -11.25) {$\kappa$};
		\node [style=none] (120) at (-12.75, -11.5) {};
		\node [style=none] (121) at (-13.25, -14.5) {};
		\node [style=flat box 2] (122) at (-2, -13) {$\mu$};
		\node [style=none] (123) at (-2.25, -13.25) {};
		\node [style=none] (124) at (-1.25, -13.25) {};
		\node [style=none] (125) at (-3.5, -14.5) {};
		\node [style=none] (126) at (-2, -12.5) {};
		\node [style=none] (127) at (-3, -11.5) {};
		\node [style=flat box 2] (128) at (-2.75, -11.25) {$\kappa$};
		\node [style=none] (129) at (-2.25, -11.5) {};
		\node [style=none] (132) at (-7.25, -12.25) {$\Omega$};
		\node [style=none] (133) at (-1.25, -14.5) {};
		\node [style=black dot small] (134) at (-12, -14.5) {};
		\node [style=black dot small] (135) at (-2.5, -14.5) {};
		\node [style=none] (136) at (0, -13) {};
		\node [style=none] (137) at (2, -13) {};
		\node [style=flat box 2] (139) at (-11.75, -5.75) {$\kappa$};
		\node [style=none] (140) at (-12.25, -6.25) {};
		\node [style=none] (141) at (-11.25, -6.25) {};
		\node [style=none] (142) at (-12.25, -7.25) {};
		\node [style=none] (143) at (-11.25, -7.25) {};
		\node [style=flat box 2] (144) at (-3.5, -5.75) {$\kappa$};
		\node [style=none] (145) at (-4, -6.25) {};
		\node [style=none] (146) at (-3, -6.25) {};
		\node [style=none] (147) at (-4, -7.25) {};
		\node [style=none] (148) at (-3, -7.25) {};
		\node [style=none] (151) at (1, -12.5) {$\ell$};
		\node [style=none] (154) at (-3, -9.5) {$r$};
		\node [style=none] (155) at (-9.75, -6.25) {};
		\node [style=none] (156) at (-5.25, -6.25) {};
		\node [style=none] (157) at (-9.75, -13) {};
		\node [style=none] (158) at (-5.25, -13) {};
		\node [style=none] (159) at (-7.25, -5.75) {$\Sigma$};
		\node [style=none] (160) at (-3.5, -10.25) {};
		\node [style=none] (161) at (-3.5, -8.25) {};
		\node [style=black dot small] (162) at (-12.25, -7.25) {};
		\node [style=black dot small] (163) at (-4, -7.25) {};
		\node [style=black dot small] (164) at (-3.5, -14.5) {};
		\node [style=black dot small] (165) at (-13.25, -14.5) {};
		\node [style=flat box 2] (166) at (3.5, -12.5) {$\kappa$};
		\node [style=none] (167) at (3, -13) {};
		\node [style=none] (168) at (4, -13) {};
		\node [style=none] (169) at (3, -14) {};
		\node [style=none] (170) at (4, -14) {};
		\node [style=black dot small] (171) at (3, -14) {};
		\node [style=none] (172) at (5, -13) {};
		\node [style=none] (173) at (7, -13) {};
		\node [style=none] (174) at (6, -12.5) {$\Sigma$};
		\node [style=flat box 2] (175) at (8.5, -12.5) {$\kappa$};
		\node [style=none] (176) at (8, -13) {};
		\node [style=none] (177) at (9, -13) {};
		\node [style=none] (178) at (8, -14) {};
		\node [style=none] (179) at (9, -14) {};
		\node [style=black dot small] (180) at (8, -14) {};
		\node [style=none] (181) at (-2, -6.25) {};
		\node [style=none] (182) at (3, -11.5) {};
		\node [style=none] (183) at (1, -8.75) {$=$};
		\node [style=none] (184) at (-11.75, -10.25) {};
		\node [style=none] (185) at (-11.75, -8) {};
		\node [style=none] (186) at (-12.5, -9.25) {$\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (120.center);
		\draw (123.center) to (125.center);
		\draw (126.center) to (129.center);
		\draw [in=-150, out=165, looseness=2.00] (133.center) to (127.center);
		\draw (114.center) to (134);
		\draw (135) to (124.center);
		\draw [style=end arrow] (136.center) to (137.center);
		\draw (140.center) to (142.center);
		\draw (141.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (145.center);
		\draw [style=end arrow] (155.center) to (156.center);
		\draw [style=end arrow] (157.center) to (158.center);
		\draw [style=end arrow] (160.center) to (161.center);
		\draw (168.center) to (169.center);
		\draw (170.center) to (167.center);
		\draw [style=end arrow] (172.center) to (173.center);
		\draw (176.center) to (178.center);
		\draw (177.center) to (179.center);
		\draw [style=end arrow] (181.center) to (182.center);
		\draw [style=end arrow] (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (113) at (-11.25, -13) {$\mu$};
		\node [style=none] (114) at (-12, -13.25) {};
		\node [style=none] (115) at (-10.5, -13.25) {};
		\node [style=none] (116) at (-10.5, -14.5) {};
		\node [style=none] (117) at (-11.25, -12.5) {};
		\node [style=none] (118) at (-12.25, -11.5) {};
		\node [style=flat box 2] (119) at (-12.5, -11.25) {$\kappa$};
		\node [style=none] (120) at (-12.75, -11.5) {};
		\node [style=none] (121) at (-13.25, -14.5) {};
		\node [style=flat box 2] (122) at (-2, -13) {$\mu$};
		\node [style=none] (123) at (-2.25, -13.25) {};
		\node [style=none] (124) at (-1.25, -13.25) {};
		\node [style=none] (125) at (-3.5, -14.5) {};
		\node [style=none] (126) at (-2, -12.5) {};
		\node [style=none] (127) at (-3, -11.5) {};
		\node [style=flat box 2] (128) at (-2.75, -11.25) {$\kappa$};
		\node [style=none] (129) at (-2.25, -11.5) {};
		\node [style=none] (132) at (-7.25, -12.25) {$\Omega$};
		\node [style=none] (133) at (-1.25, -14.5) {};
		\node [style=black dot small] (134) at (-12, -14.5) {};
		\node [style=black dot small] (135) at (-2.5, -14.5) {};
		\node [style=none] (136) at (-11.75, -10.25) {};
		\node [style=none] (137) at (-11.75, -8.25) {};
		\node [style=flat box 2] (139) at (-11.75, -5.75) {$\kappa$};
		\node [style=none] (140) at (-12.25, -6.25) {};
		\node [style=none] (141) at (-11.25, -6.25) {};
		\node [style=none] (142) at (-12.25, -7.25) {};
		\node [style=none] (143) at (-11.25, -7.25) {};
		\node [style=flat box 2] (144) at (-3.5, -5.75) {$\kappa$};
		\node [style=none] (145) at (-4, -6.25) {};
		\node [style=none] (146) at (-3, -6.25) {};
		\node [style=none] (147) at (-4, -7.25) {};
		\node [style=none] (148) at (-3, -7.25) {};
		\node [style=none] (151) at (-12.25, -9.5) {$\ell$};
		\node [style=none] (154) at (-3, -9.5) {$r$};
		\node [style=none] (155) at (-9.75, -6.25) {};
		\node [style=none] (156) at (-5.25, -6.25) {};
		\node [style=none] (157) at (-9.75, -13) {};
		\node [style=none] (158) at (-5.25, -13) {};
		\node [style=none] (159) at (-7.25, -5.75) {$\Sigma$};
		\node [style=none] (160) at (-3.5, -10.25) {};
		\node [style=none] (161) at (-3.5, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (120.center);
		\draw (123.center) to (125.center);
		\draw (126.center) to (129.center);
		\draw [in=-150, out=165, looseness=2.00] (133.center) to (127.center);
		\draw (114.center) to (134);
		\draw (135) to (124.center);
		\draw [style=end arrow] (136.center) to (137.center);
		\draw (140.center) to (142.center);
		\draw (141.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (145.center);
		\draw [style=end arrow] (155.center) to (156.center);
		\draw [style=end arrow] (157.center) to (158.center);
		\draw [style=end arrow] (160.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r10_check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (2.75, 7.5) {$\mu$};
		\node [style=none] (1) at (2, 7.25) {};
		\node [style=none] (2) at (3.5, 7.25) {};
		\node [style=black dot small] (3) at (2, 6) {};
		\node [style=none] (4) at (3.5, 6) {};
		\node [style=none] (5) at (2.75, 8) {};
		\node [style=none] (6) at (2.25, 9) {};
		\node [style=flat box 2] (7) at (1.75, 9.25) {$\kappa$};
		\node [style=none] (8) at (1.25, 9) {};
		\node [style=none] (9) at (0.5, 6) {};
		\node [style=none] (10) at (4.25, 7.75) {};
		\node [style=none] (11) at (6.5, 7.75) {};
		\node [style=none] (12) at (5.5, 8.25) {$\gamma^{-1}$};
		\node [style=flat box 2] (13) at (9.25, 7) {$\mu$};
		\node [style=none] (14) at (8.75, 6.75) {};
		\node [style=none] (15) at (9.75, 6.75) {};
		\node [style=black dot small] (16) at (8.75, 5.75) {};
		\node [style=none] (17) at (9.25, 7.5) {};
		\node [style=none] (18) at (9, 8.25) {};
		\node [style=flat box 2] (19) at (8.5, 8.5) {$\mu$};
		\node [style=none] (20) at (8, 8.25) {};
		\node [style=none] (21) at (9.75, 5.75) {};
		\node [style=none] (22) at (10.25, 7.75) {};
		\node [style=none] (23) at (12.25, 7.75) {};
		\node [style=none] (24) at (11.25, 8.25) {$\alpha$};
		\node [style=none] (25) at (7.75, 5.75) {};
		\node [style=flat box 2] (26) at (7.75, 9.75) {$\kappa$};
		\node [style=none] (27) at (8.25, 9) {};
		\node [style=none] (28) at (8, 9.5) {};
		\node [style=none] (29) at (7.5, 9.5) {};
		\node [style=black dot small] (30) at (7, 8.25) {};
		\node [style=flat box 2] (31) at (13.75, 7) {$\mu$};
		\node [style=none] (32) at (13.25, 6.75) {};
		\node [style=none] (33) at (14.25, 6.75) {};
		\node [style=none] (34) at (13.25, 5.75) {};
		\node [style=none] (35) at (15, 8.25) {};
		\node [style=flat box 2] (36) at (14.5, 8.5) {$\mu$};
		\node [style=none] (37) at (14, 8.25) {};
		\node [style=black dot small] (38) at (14.25, 5.75) {};
		\node [style=none] (39) at (15.75, 5.75) {};
		\node [style=flat box 2] (40) at (13.75, 9.75) {$\kappa$};
		\node [style=none] (41) at (14.25, 9) {};
		\node [style=none] (42) at (14, 9.5) {};
		\node [style=none] (43) at (13.5, 9.5) {};
		\node [style=black dot small] (44) at (13, 8.25) {};
		\node [style=none] (45) at (13.75, 7.5) {};
		\node [style=none] (46) at (16, 7.75) {};
		\node [style=none] (47) at (17.5, 7.75) {};
		\node [style=none] (48) at (16.75, 8.25) {$\gamma$};
		\node [style=flat box 2] (49) at (18.75, 7) {$\mu$};
		\node [style=none] (50) at (18.25, 6.75) {};
		\node [style=none] (51) at (19.25, 6.75) {};
		\node [style=none] (52) at (18.25, 5.75) {};
		\node [style=none] (53) at (19.25, 9.5) {};
		\node [style=black dot small] (54) at (19.25, 5.75) {};
		\node [style=none] (55) at (20.75, 5.75) {};
		\node [style=flat box 2] (56) at (19.5, 9.75) {$\kappa$};
		\node [style=none] (57) at (19.75, 9.5) {};
		\node [style=none] (58) at (19.25, 9.5) {};
		\node [style=none] (59) at (18.75, 7.5) {};
		\node [style=none] (60) at (21, 7.75) {};
		\node [style=none] (61) at (22.75, 7.75) {};
		\node [style=none] (62) at (21.75, 8.25) {$\Sigma$};
		\node [style=flat box 2] (63) at (24.75, 8.25) {$\mu$};
		\node [style=none] (64) at (24.25, 8) {};
		\node [style=none] (65) at (25.25, 8) {};
		\node [style=none] (66) at (23.75, 9.5) {};
		\node [style=flat box 2] (67) at (24, 9.75) {$\kappa$};
		\node [style=none] (68) at (24.25, 9.5) {};
		\node [style=none] (69) at (23.75, 9.5) {};
		\node [style=none] (70) at (24.75, 8.75) {};
		\node [style=none] (71) at (23.25, 6) {};
		\node [style=black dot small] (72) at (24.25, 6) {};
		\node [style=none] (73) at (25.25, 6) {};
		\node [style=none] (95) at (2, 10.5) {};
		\node [style=none] (96) at (4.75, 15.75) {};
		\node [style=flat box 2] (97) at (6, 17.75) {$\kappa$};
		\node [style=none] (98) at (5.5, 17.25) {};
		\node [style=none] (99) at (6.5, 17.25) {};
		\node [style=none] (100) at (5.5, 16.25) {};
		\node [style=none] (101) at (6.5, 16.25) {};
		\node [style=flat box 2] (102) at (18.5, 17.5) {$\kappa$};
		\node [style=none] (103) at (18, 17) {};
		\node [style=none] (104) at (19, 17) {};
		\node [style=none] (105) at (18, 16) {};
		\node [style=none] (106) at (19, 16) {};
		\node [style=none] (107) at (2.75, 13.25) {$\ell$};
		\node [style=none] (108) at (22.25, 13) {$r$};
		\node [style=none] (109) at (7.25, 17) {};
		\node [style=none] (110) at (16, 17) {};
		\node [style=none] (113) at (12, 17.5) {$\Sigma$};
		\node [style=none] (114) at (23.5, 10.5) {};
		\node [style=none] (115) at (19.25, 15.25) {};
		\node [style=none] (120) at (9.75, 12.75) {};
		\node [style=flat box 2] (121) at (9.25, 13) {$\mu$};
		\node [style=none] (122) at (8.75, 12.75) {};
		\node [style=flat box 2] (125) at (8.5, 14.25) {$\kappa$};
		\node [style=none] (126) at (9, 13.5) {};
		\node [style=none] (127) at (8.75, 14) {};
		\node [style=none] (128) at (8.25, 14) {};
		\node [style=black dot small] (129) at (7.75, 12.75) {};
		\node [style=none] (130) at (8.75, 11.75) {};
		\node [style=none] (131) at (9.75, 11.75) {};
		\node [style=none] (132) at (8, 10.5) {};
		\node [style=none] (133) at (8, 11.5) {};
		\node [style=none] (134) at (8.5, 11) {$\ell$};
		\node [style=none] (135) at (12.5, 10.25) {};
		\node [style=none] (136) at (10.75, 11.75) {};
		\node [style=none] (137) at (12, 11.25) {$r$};
		\node [style=none] (138) at (7, 16.25) {};
		\node [style=none] (139) at (7.75, 15) {};
		\node [style=none] (140) at (8.25, 15.75) {$\gamma^{-1}$};
		\node [style=flat box 2] (141) at (15.25, 14.25) {$\kappa$};
		\node [style=none] (142) at (14.75, 13.75) {};
		\node [style=none] (143) at (15.75, 13.75) {};
		\node [style=none] (144) at (14.75, 12.75) {};
		\node [style=none] (145) at (15.75, 12.75) {};
		\node [style=none] (146) at (10.75, 13.5) {};
		\node [style=none] (147) at (13.75, 13.5) {};
		\node [style=none] (148) at (12.25, 14) {$\gamma$};
		\node [style=none] (150) at (18, 10.25) {};
		\node [style=none] (151) at (16.25, 12.25) {};
		\node [style=none] (152) at (17.75, 11.5) {$r$};
		\node [style=none] (153) at (16.75, 14.5) {};
		\node [style=none] (154) at (17.75, 15.25) {};
		\node [style=none] (155) at (17.5, 14.5) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw [style=end arrow, in=180, out=0] (10.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw [style=end arrow] (22.center) to (23.center);
		\draw (25.center) to (20.center);
		\draw (16) to (14.center);
		\draw (15.center) to (21.center);
		\draw (30) to (29.center);
		\draw (27.center) to (28.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (38);
		\draw (44) to (43.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (35.center);
		\draw (45.center) to (37.center);
		\draw [style=end arrow] (46.center) to (47.center);
		\draw (52.center) to (50.center);
		\draw (51.center) to (54);
		\draw (59.center) to (53.center);
		\draw (55.center) to (57.center);
		\draw [style=end arrow] (60.center) to (61.center);
		\draw (68.center) to (70.center);
		\draw (71.center) to (64.center);
		\draw (72) to (65.center);
		\draw [in=-120, out=165] (73.center) to (69.center);
		\draw [style=end arrow] (95.center) to (96.center);
		\draw (98.center) to (100.center);
		\draw (99.center) to (101.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (103.center);
		\draw [style=end arrow] (109.center) to (110.center);
		\draw [style=end arrow] (114.center) to (115.center);
		\draw (129) to (128.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (122.center);
		\draw (120.center) to (131.center);
		\draw [style=end arrow] (132.center) to (133.center);
		\draw [style=end arrow] (135.center) to (136.center);
		\draw [style=end arrow] (138.center) to (139.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw [style=end arrow] (146.center) to (147.center);
		\draw [style=end arrow] (150.center) to (151.center);
		\draw [style=end arrow] (153.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=flat box 2] (2) at (2.25, 1.75) {$\kappa$};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (15.5, 0.5) {};
		\node [style=none] (6) at (16.5, 0.5) {};
		\node [style=flat box 2] (7) at (16, 1.75) {$\kappa$};
		\node [style=none] (8) at (15.5, 1.5) {};
		\node [style=none] (9) at (16.5, 1.5) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (14.75, 1) {};
		\node [style=none] (12) at (9, 1.75) {$\Sigma$};
		\node [style=none] (18) at (4.75, -4.5) {};
		\node [style=none] (19) at (7.25, -4.5) {};
		\node [style=none] (20) at (6.25, -4) {$\Omega$};
		\node [style=none] (30) at (2.25, -1.75) {};
		\node [style=none] (31) at (2.25, -0.25) {};
		\node [style=none] (34) at (11.5, -4.5) {};
		\node [style=none] (35) at (14, -4.5) {};
		\node [style=none] (36) at (13, -4) {$\Omega$};
		\node [style=none] (57) at (16, -1.75) {};
		\node [style=none] (58) at (16, -0.25) {};
		\node [style=flat box 2] (59) at (2.75, -4.5) {$\mu$};
		\node [style=none] (60) at (2, -4.75) {};
		\node [style=none] (61) at (3.5, -4.75) {};
		\node [style=none] (63) at (2.75, -4) {};
		\node [style=none] (64) at (1.75, -3) {};
		\node [style=flat box 2] (65) at (1.5, -2.75) {$\kappa$};
		\node [style=none] (66) at (1.25, -3) {};
		\node [style=none] (67) at (0.75, -6) {};
		\node [style=none] (68) at (2, -6) {};
		\node [style=black dot small] (69) at (3.5, -6) {};
		\node [style=flat box 2] (70) at (9.75, -4.5) {$\mu$};
		\node [style=none] (71) at (9.5, -4.75) {};
		\node [style=none] (72) at (10.5, -4.75) {};
		\node [style=none] (73) at (8.25, -6) {};
		\node [style=none] (74) at (9.25, -6) {};
		\node [style=none] (75) at (9.75, -4) {};
		\node [style=none] (76) at (8.75, -3) {};
		\node [style=flat box 2] (77) at (9, -2.75) {$\kappa$};
		\node [style=none] (78) at (9.5, -3) {};
		\node [style=black dot small] (79) at (10.5, -6) {};
		\node [style=flat box 2] (80) at (17, -4.5) {$\mu$};
		\node [style=none] (81) at (17.75, -5) {};
		\node [style=none] (82) at (16.25, -5) {};
		\node [style=none] (83) at (15, -6) {};
		\node [style=none] (85) at (17, -4) {};
		\node [style=none] (86) at (16, -3) {};
		\node [style=flat box 2] (87) at (16.25, -2.75) {$\kappa$};
		\node [style=none] (88) at (16.75, -3) {};
		\node [style=none] (89) at (16.5, -6) {};
		\node [style=black dot small] (90) at (17.75, -6) {};
		\node [style=none] (92) at (1.5, -1) {$r$};
		\node [style=none] (93) at (16.75, -1) {$\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw [style=end arrow] (10.center) to (11.center);
		\draw [style=end arrow] (18.center) to (19.center);
		\draw [style=end arrow] (30.center) to (31.center);
		\draw [style=end arrow] (34.center) to (35.center);
		\draw [style=end arrow] (57.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw (60.center) to (68.center);
		\draw (69) to (61.center);
		\draw (71.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (78.center);
		\draw [in=-135, out=165, looseness=1.50] (79) to (76.center);
		\draw (81.center) to (83.center);
		\draw (85.center) to (88.center);
		\draw [in=-150, out=165, looseness=2.00] (89.center) to (86.center);
		\draw (90) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (-14.25, 0.75) {};
		\node [style=none] (218) at (-13.5, 0.75) {};
		\node [style=flat box 2] (219) at (-13.5, 3.5) {$\mu$};
		\node [style=none] (221) at (-13.5, 3) {};
		\node [style=none] (222) at (-12.75, 3) {};
		\node [style=none] (223) at (-10, 0.75) {};
		\node [style=flat box 2] (224) at (-10, 3.5) {$\mu$};
		\node [style=none] (226) at (-10, 3) {};
		\node [style=none] (227) at (-9.25, 0.75) {};
		\node [style=none] (228) at (-9.25, 3) {};
		\node [style=none] (241) at (-11.75, 0) {};
		\node [style=none] (242) at (-11.75, -3.25) {};
		\node [style=none] (243) at (-2.5, 0) {};
		\node [style=none] (244) at (-1.75, 0) {};
		\node [style=flat box 2] (245) at (-1.75, 4.75) {$\mu$};
		\node [style=none] (246) at (1.75, 0) {};
		\node [style=flat box 2] (247) at (2.25, 4.75) {$\mu$};
		\node [style=none] (248) at (2.5, 0) {};
		\node [style=none] (250) at (-2, 4.25) {};
		\node [style=none] (251) at (-1.5, 4.25) {};
		\node [style=none] (253) at (1.75, 4.25) {};
		\node [style=none] (254) at (2.75, 4.25) {};
		\node [style=none] (255) at (-8.5, 3) {};
		\node [style=none] (256) at (-5.25, 3) {};
		\node [style=none] (257) at (-6.75, 3.75) {$\Omega \otimes \Omega$};
		\node [style=none] (270) at (0, -8.75) {};
		\node [style=none] (271) at (3.25, -8.75) {};
		\node [style=flat box 2] (285) at (7.5, 3) {$\mu$};
		\node [style=none] (287) at (7, 2.5) {};
		\node [style=none] (288) at (8, 2.5) {};
		\node [style=flat box 2] (289) at (9.5, 4.75) {$\mu$};
		\node [style=none] (290) at (8.5, 6.5) {};
		\node [style=none] (291) at (9, 4.25) {};
		\node [style=none] (292) at (9.75, 4.25) {};
		\node [style=none] (293) at (5, 1.75) {};
		\node [style=none] (294) at (5.25, 0) {};
		\node [style=none] (295) at (6.25, 0) {};
		\node [style=none] (296) at (8, 0) {};
		\node [style=none] (297) at (10.25, 0) {};
		\node [style=none] (298) at (4, 3) {$\cong$};
		\node [style=none] (299) at (8.25, -3.5) {};
		\node [style=none] (300) at (8.25, -1) {};
		\node [style=none] (302) at (1.75, -8) {$\id\otimes \Omega$};
		\node [style=none] (303) at (-12.5, -1.75) {$\cong$};
		\node [style=none] (304) at (9, -2.5) {$\alpha$};
		\node [style=flat box 2] (305) at (0, 2.25) {$\Delta$};
		\node [style=none] (306) at (-0.5, 2.75) {};
		\node [style=none] (307) at (0.5, 2.75) {};
		\node [style=flat box 2] (308) at (-11.75, 1.75) {$\Delta$};
		\node [style=none] (309) at (-12.25, 2.25) {};
		\node [style=none] (310) at (-11.25, 2.25) {};
		\node [style=none] (323) at (-15, 6) {};
		\node [style=flat box 2] (324) at (-14.5, 6.5) {$\kappa$};
		\node [style=none] (325) at (-14, 6) {};
		\node [style=none] (326) at (-13.5, 4) {};
		\node [style=none] (327) at (-10.75, 5.25) {};
		\node [style=flat box 2] (328) at (-10.25, 5.75) {$\kappa$};
		\node [style=none] (329) at (-9.75, 5.25) {};
		\node [style=none] (330) at (-10, 4) {};
		\node [style=none] (331) at (1.25, 6.25) {};
		\node [style=flat box 2] (332) at (1.75, 6.75) {$\kappa$};
		\node [style=none] (333) at (2.25, 6.25) {};
		\node [style=none] (334) at (2.25, 5.25) {};
		\node [style=none] (335) at (-2, 6.25) {};
		\node [style=flat box 2] (336) at (-1.5, 6.75) {$\kappa$};
		\node [style=none] (337) at (-1, 6.25) {};
		\node [style=none] (338) at (-1.75, 5.25) {};
		\node [style=flat box 2] (340) at (9, 7) {$\kappa$};
		\node [style=none] (341) at (9.5, 6.5) {};
		\node [style=none] (342) at (9.5, 5.25) {};
		\node [style=none] (343) at (7.5, 3.5) {};
		\node [style=flat box 2] (344) at (9, -8.75) {$\mu$};
		\node [style=none] (345) at (8.5, -9.25) {};
		\node [style=none] (346) at (9.5, -9.25) {};
		\node [style=flat box 2] (347) at (9.5, -7) {$\mu$};
		\node [style=none] (348) at (8.5, -5.25) {};
		\node [style=none] (349) at (9, -7.5) {};
		\node [style=none] (350) at (9.5, -9.25) {};
		\node [style=none] (351) at (5, -10) {};
		\node [style=none] (352) at (5.25, -11.75) {};
		\node [style=none] (353) at (6.25, -11.75) {};
		\node [style=none] (354) at (8, -11.75) {};
		\node [style=none] (355) at (10.25, -11.75) {};
		\node [style=flat box 2] (356) at (9, -4.75) {$\kappa$};
		\node [style=none] (357) at (9.5, -5.25) {};
		\node [style=none] (358) at (9.5, -6.5) {};
		\node [style=none] (362) at (9.75, -7.5) {};
		\node [style=none] (363) at (9, -8.25) {};
		\node [style=flat box 2] (376) at (-3.75, -8.75) {$\mu$};
		\node [style=none] (377) at (-4.25, -9.25) {};
		\node [style=flat box 2] (379) at (-2.25, -7) {$\mu$};
		\node [style=none] (380) at (-4.25, -5.25) {};
		\node [style=none] (381) at (-2.75, -7.5) {};
		\node [style=none] (382) at (-3.5, -9.25) {};
		\node [style=none] (384) at (-6.5, -11.75) {};
		\node [style=none] (385) at (-5.5, -11.75) {};
		\node [style=none] (386) at (-3.75, -11.75) {};
		\node [style=none] (387) at (-1.5, -11.75) {};
		\node [style=flat box 2] (388) at (-3.75, -4.75) {$\kappa$};
		\node [style=none] (389) at (-3.25, -5.25) {};
		\node [style=none] (390) at (-2.25, -6.5) {};
		\node [style=none] (391) at (-2, -7.5) {};
		\node [style=none] (392) at (-3.75, -8.25) {};
		\node [style=flat box 2] (393) at (-11, -8.75) {$\mu$};
		\node [style=flat box 2] (395) at (-11.25, -7) {$\mu$};
		\node [style=none] (396) at (-13.25, -5.25) {};
		\node [style=none] (397) at (-11.75, -7.5) {};
		\node [style=none] (398) at (-11.5, -9.25) {};
		\node [style=none] (399) at (-15.5, -11.75) {};
		\node [style=none] (400) at (-14.5, -11.75) {};
		\node [style=none] (401) at (-12.75, -11.75) {};
		\node [style=none] (402) at (-10.5, -11.75) {};
		\node [style=flat box 2] (403) at (-12.75, -4.75) {$\kappa$};
		\node [style=none] (404) at (-12.25, -5.25) {};
		\node [style=none] (405) at (-11.25, -6.5) {};
		\node [style=none] (406) at (-11, -7.5) {};
		\node [style=none] (407) at (-11, -8.25) {};
		\node [style=none] (408) at (-3.5, -11.25) {};
		\node [style=none] (409) at (-9.5, -8.75) {};
		\node [style=none] (410) at (-6.25, -8.75) {};
		\node [style=none] (411) at (-7.75, -8) {$\alpha$};
		\node [style=none] (412) at (-10.75, -9.25) {};
		\node [style=none] (413) at (12, -10) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (221.center) to (218.center);
		\draw (226.center) to (223.center);
		\draw (228.center) to (227.center);
		\draw [style=end arrow] (241.center) to (242.center);
		\draw [style=end arrow] (255.center) to (256.center);
		\draw [style=end arrow] (270.center) to (271.center);
		\draw [in=90, out=-90, looseness=0.75] (290.center) to (293.center);
		\draw [in=-90, out=90, looseness=0.50] (297.center) to (293.center);
		\draw [style=end arrow] (299.center) to (300.center);
		\draw (243.center) to (250.center);
		\draw (244.center) to (251.center);
		\draw (246.center) to (254.center);
		\draw (294.center) to (287.center);
		\draw (295.center) to (288.center);
		\draw (296.center) to (292.center);
		\draw (307.center) to (253.center);
		\draw (222.center) to (309.center);
		\draw (326.center) to (325.center);
		\draw [bend right, looseness=0.75] (323.center) to (217.center);
		\draw [bend left] (310.center) to (327.center);
		\draw (330.center) to (329.center);
		\draw (334.center) to (333.center);
		\draw [in=-150, out=90] (248.center) to (331.center);
		\draw [in=-165, out=165, looseness=2.50] (306.center) to (335.center);
		\draw (338.center) to (337.center);
		\draw (342.center) to (341.center);
		\draw (343.center) to (291.center);
		\draw [in=90, out=-90, looseness=0.75] (348.center) to (351.center);
		\draw [in=-90, out=90, looseness=0.50] (355.center) to (351.center);
		\draw (354.center) to (350.center);
		\draw (358.center) to (357.center);
		\draw [bend left] (352.center) to (349.center);
		\draw (353.center) to (345.center);
		\draw (363.center) to (362.center);
		\draw (386.center) to (382.center);
		\draw (390.center) to (389.center);
		\draw (385.center) to (377.center);
		\draw (387.center) to (391.center);
		\draw (392.center) to (381.center);
		\draw (380.center) to (384.center);
		\draw (401.center) to (398.center);
		\draw (405.center) to (404.center);
		\draw (396.center) to (399.center);
		\draw [style=end arrow] (409.center) to (410.center);
		\draw (402.center) to (412.center);
		\draw (407.center) to (406.center);
		\draw (400.center) to (397.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r3_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot small] (217) at (-15.75, 4.25) {};
		\node [style=none] (218) at (-13.5, 0.75) {};
		\node [style=flat box 2] (219) at (-13.5, 3.5) {$\mu$};
		\node [style=none] (221) at (-13.5, 3) {};
		\node [style=none] (222) at (-12.75, 3) {};
		\node [style=none] (223) at (-10, 0.75) {};
		\node [style=flat box 2] (224) at (-10, 3.5) {$\mu$};
		\node [style=none] (226) at (-10, 3) {};
		\node [style=none] (227) at (-9.25, 0.75) {};
		\node [style=none] (228) at (-9.25, 3) {};
		\node [style=none] (241) at (-11.75, 0) {};
		\node [style=none] (242) at (-11.75, -2.25) {};
		\node [style=black dot small] (243) at (-2, 9.5) {};
		\node [style=none] (244) at (-0.75, 8.25) {};
		\node [style=flat box 2] (245) at (-1, 11.75) {$\mu$};
		\node [style=none] (250) at (-1.25, 11.25) {};
		\node [style=none] (251) at (-0.75, 11.25) {};
		\node [style=none] (255) at (-8.25, 3) {};
		\node [style=none] (256) at (-3.75, 3) {};
		\node [style=none] (257) at (-8.25, 8) {$\Omega \otimes \id = \Sigma \circ \gamma \otimes \id$};
		\node [style=none] (270) at (-1, -13.5) {};
		\node [style=none] (271) at (1.5, -13.5) {};
		\node [style=none] (299) at (8.25, -12.25) {};
		\node [style=none] (300) at (9.75, -9) {};
		\node [style=none] (302) at (0.25, -12.5) {$ \Sigma \circ \gamma$};
		\node [style=none] (303) at (-12.75, -1.5) {$\cong$};
		\node [style=none] (304) at (10, -10.5) {$\alpha$};
		\node [style=flat box 2] (305) at (0.75, 9.25) {$\Delta$};
		\node [style=none] (306) at (0.25, 9.75) {};
		\node [style=flat box 2] (308) at (-11.75, 1.75) {$\Delta$};
		\node [style=none] (309) at (-12.25, 2.25) {};
		\node [style=none] (310) at (-11.25, 2.25) {};
		\node [style=none] (323) at (-15, 6) {};
		\node [style=flat box 2] (324) at (-14.5, 6.5) {$\kappa$};
		\node [style=none] (325) at (-14, 6) {};
		\node [style=none] (326) at (-13.5, 4) {};
		\node [style=none] (327) at (-10.75, 5.25) {};
		\node [style=flat box 2] (328) at (-10.25, 5.75) {$\kappa$};
		\node [style=none] (329) at (-9.75, 5.25) {};
		\node [style=none] (330) at (-10, 4) {};
		\node [style=none] (335) at (-1.25, 13.25) {};
		\node [style=flat box 2] (336) at (-0.75, 13.75) {$\kappa$};
		\node [style=none] (337) at (-0.25, 13.25) {};
		\node [style=none] (338) at (-1, 12.25) {};
		\node [style=flat box 2] (344) at (6.5, -13.5) {$\mu$};
		\node [style=none] (345) at (6, -14) {};
		\node [style=none] (346) at (7, -14) {};
		\node [style=flat box 2] (347) at (6.25, -11.75) {$\mu$};
		\node [style=none] (348) at (5.25, -10) {};
		\node [style=none] (349) at (5.75, -12.25) {};
		\node [style=none] (350) at (7, -14) {};
		\node [style=none] (351) at (2.75, -13.25) {};
		\node [style=black dot small] (352) at (4.5, -13.25) {};
		\node [style=none] (353) at (3, -16) {};
		\node [style=none] (354) at (4.75, -16) {};
		\node [style=none] (355) at (7, -16) {};
		\node [style=flat box 2] (356) at (5.75, -9.5) {$\kappa$};
		\node [style=none] (357) at (6.25, -10) {};
		\node [style=none] (358) at (6.25, -11.25) {};
		\node [style=none] (362) at (6.5, -12.25) {};
		\node [style=none] (363) at (6.5, -13) {};
		\node [style=flat box 2] (376) at (-4.5, -13.5) {$\mu$};
		\node [style=none] (377) at (-5, -14) {};
		\node [style=flat box 2] (379) at (-3, -11.75) {$\mu$};
		\node [style=none] (380) at (-5, -10) {};
		\node [style=none] (381) at (-3.5, -12.25) {};
		\node [style=none] (382) at (-4.25, -14) {};
		\node [style=black dot small] (384) at (-6, -12) {};
		\node [style=none] (385) at (-6.25, -16) {};
		\node [style=none] (386) at (-4.5, -16) {};
		\node [style=none] (387) at (-2.25, -16) {};
		\node [style=flat box 2] (388) at (-4.5, -9.5) {$\kappa$};
		\node [style=none] (389) at (-4, -10) {};
		\node [style=none] (390) at (-3, -11.25) {};
		\node [style=none] (391) at (-2.75, -12.25) {};
		\node [style=none] (392) at (-4.5, -13) {};
		\node [style=flat box 2] (393) at (-11, -8) {$\mu$};
		\node [style=flat box 2] (395) at (-11.25, -6.25) {$\mu$};
		\node [style=none] (396) at (-13.25, -4.5) {};
		\node [style=none] (397) at (-11.75, -6.75) {};
		\node [style=none] (398) at (-11.5, -8) {};
		\node [style=black dot small] (399) at (-14.25, -6) {};
		\node [style=none] (400) at (-14.5, -9.75) {};
		\node [style=none] (401) at (-12.75, -9.75) {};
		\node [style=none] (402) at (-10.5, -9.75) {};
		\node [style=flat box 2] (403) at (-12.75, -4) {$\kappa$};
		\node [style=none] (404) at (-12.25, -4.5) {};
		\node [style=none] (405) at (-11.25, -5.75) {};
		\node [style=none] (406) at (-11, -6.75) {};
		\node [style=none] (407) at (-11, -7.5) {};
		\node [style=none] (408) at (-4.25, -15.5) {};
		\node [style=none] (409) at (-9.5, -8.75) {};
		\node [style=none] (410) at (-6.25, -10.5) {};
		\node [style=none] (411) at (-8.25, -10.25) {$\alpha$};
		\node [style=none] (412) at (-10.75, -8) {};
		\node [style=none] (413) at (2.5, 8.25) {};
		\node [style=flat box 2] (414) at (2.5, 11) {$\mu$};
		\node [style=none] (415) at (2.5, 10.5) {};
		\node [style=none] (416) at (3.25, 8.25) {};
		\node [style=none] (417) at (3.25, 10.5) {};
		\node [style=none] (418) at (1.25, 9.75) {};
		\node [style=none] (419) at (1.75, 12.75) {};
		\node [style=flat box 2] (420) at (2.25, 13.25) {$\kappa$};
		\node [style=none] (421) at (2.75, 12.75) {};
		\node [style=none] (422) at (2.5, 11.5) {};
		\node [style=black dot small] (423) at (-1.75, 1.25) {};
		\node [style=none] (424) at (-0.75, 0) {};
		\node [style=flat box 2] (425) at (-1, 3.5) {$\mu$};
		\node [style=none] (426) at (-1.25, 3) {};
		\node [style=none] (427) at (-0.75, 3) {};
		\node [style=flat box 2] (428) at (1, 1) {$\Delta$};
		\node [style=none] (429) at (0.5, 1.5) {};
		\node [style=none] (430) at (-1, 5) {};
		\node [style=flat box 2] (431) at (-0.5, 5.5) {$\kappa$};
		\node [style=none] (432) at (0, 5) {};
		\node [style=none] (433) at (-1, 4) {};
		\node [style=none] (434) at (2.75, 0) {};
		\node [style=flat box 2] (435) at (2.75, 2.75) {$\mu$};
		\node [style=none] (436) at (2.75, 2.25) {};
		\node [style=none] (437) at (3.5, 0) {};
		\node [style=none] (438) at (3.5, 2.25) {};
		\node [style=none] (439) at (1.5, 1.5) {};
		\node [style=none] (440) at (2, 4.5) {};
		\node [style=flat box 2] (441) at (2.5, 5) {$\kappa$};
		\node [style=none] (442) at (3, 4.5) {};
		\node [style=none] (443) at (2.75, 3.25) {};
		\node [style=none] (444) at (-8.5, 5.75) {};
		\node [style=none] (445) at (-3.5, 8.25) {};
		\node [style=none] (446) at (-6.75, 3.5) {};
		\node [style=none] (447) at (-6, 3.5) {$\gamma\otimes \id$};
		\node [style=none] (448) at (0.75, 7.75) {};
		\node [style=none] (449) at (0.75, 6.5) {};
		\node [style=none] (450) at (2.5, 7.25) {$\Sigma \otimes \id$};
		\node [style=black dot small] (451) at (8, 1.25) {};
		\node [style=none] (452) at (9, 0) {};
		\node [style=flat box 2] (453) at (8.75, 3.5) {$\mu$};
		\node [style=none] (454) at (8.5, 3) {};
		\node [style=none] (455) at (9, 3) {};
		\node [style=flat box 2] (456) at (10.75, 1) {$\Delta$};
		\node [style=none] (457) at (10.25, 1.5) {};
		\node [style=none] (458) at (8.75, 5) {};
		\node [style=flat box 2] (459) at (9.25, 5.5) {$\kappa$};
		\node [style=none] (460) at (9.75, 5) {};
		\node [style=none] (461) at (8.75, 4) {};
		\node [style=none] (462) at (12.5, 0) {};
		\node [style=flat box 2] (463) at (12.75, 2.75) {$\mu$};
		\node [style=none] (464) at (12.5, 2.25) {};
		\node [style=none] (465) at (13.25, 0) {};
		\node [style=none] (467) at (11.25, 1.5) {};
		\node [style=none] (468) at (11.75, 4.5) {};
		\node [style=flat box 2] (469) at (12.25, 5) {$\kappa$};
		\node [style=none] (470) at (12.75, 4.5) {};
		\node [style=none] (471) at (12.75, 3.25) {};
		\node [style=none] (472) at (13, 2.25) {};
		\node [style=none] (473) at (4.25, 3) {};
		\node [style=none] (474) at (7.25, 3) {};
		\node [style=none] (475) at (5.75, 3.5) {};
		\node [style=none] (476) at (5.75, 3.5) {$\id\otimes \Omega$};
		\node [style=black dot small] (477) at (-1.25, -7) {};
		\node [style=none] (478) at (-0.25, -7.75) {};
		\node [style=flat box 2] (479) at (-0.5, -5.5) {$\mu$};
		\node [style=none] (480) at (-0.75, -6) {};
		\node [style=none] (481) at (-0.25, -6) {};
		\node [style=none] (487) at (-0.5, -5) {};
		\node [style=none] (488) at (1.75, -7.75) {};
		\node [style=flat box 2] (489) at (2, -5.5) {$\mu$};
		\node [style=none] (490) at (1.75, -6) {};
		\node [style=none] (491) at (2.5, -7.75) {};
		\node [style=none] (492) at (2.5, -6) {};
		\node [style=none] (494) at (1, -3.75) {};
		\node [style=flat box 2] (495) at (1.5, -3.25) {$\kappa$};
		\node [style=none] (496) at (2, -3.75) {};
		\node [style=none] (497) at (2, -5) {};
		\node [style=none] (510) at (10.75, -8) {};
		\node [style=flat box 2] (511) at (11, -5) {$\mu$};
		\node [style=none] (512) at (10.75, -5.5) {};
		\node [style=none] (513) at (11.5, -8) {};
		\node [style=none] (514) at (8.75, -6.25) {};
		\node [style=none] (515) at (10, -3.5) {};
		\node [style=flat box 2] (516) at (10.5, -3) {$\kappa$};
		\node [style=none] (517) at (11, -3.5) {};
		\node [style=none] (518) at (11, -4.5) {};
		\node [style=none] (519) at (11.25, -5.5) {};
		\node [style=none] (520) at (4, -5.25) {};
		\node [style=none] (521) at (7, -5.25) {};
		\node [style=none] (522) at (5.5, -4.75) {};
		\node [style=none] (523) at (5.5, -4.75) {$\Omega$};
		\node [style=black dot small] (524) at (8.25, -8) {};
		\node [style=none] (525) at (9, -8) {};
		\node [style=flat box 2] (526) at (8.75, -6.75) {$\mu$};
		\node [style=none] (527) at (8.5, -7.25) {};
		\node [style=none] (528) at (9, -7.25) {};
		\node [style=none] (529) at (1.25, -0.75) {};
		\node [style=none] (530) at (1.25, -2.25) {};
		\node [style=none] (531) at (2.25, -1.75) {$\cong$};
		\node [style=none] (532) at (10.5, -0.75) {};
		\node [style=none] (533) at (10.5, -2.25) {};
		\node [style=none] (534) at (11.5, -1.75) {$\cong$};
		\node [style=none] (535) at (-8.25, -5.25) {};
		\node [style=none] (536) at (-3.75, -5.25) {};
		\node [style=none] (538) at (-6, -4.75) {$\gamma$};
		\node [style=flat box 2] (539) at (10, 10.5) {$\mu$};
		\node [style=none] (540) at (9.5, 10) {};
		\node [style=none] (541) at (10.5, 10) {};
		\node [style=flat box 2] (542) at (12, 12.25) {$\mu$};
		\node [style=none] (543) at (11, 14) {};
		\node [style=none] (544) at (11.5, 11.75) {};
		\node [style=none] (545) at (12.25, 11.75) {};
		\node [style=none] (546) at (7.5, 9.25) {};
		\node [style=none] (547) at (7.75, 7.5) {};
		\node [style=none] (548) at (8.75, 7.5) {};
		\node [style=none] (549) at (10.5, 7.5) {};
		\node [style=none] (550) at (12.75, 7.5) {};
		\node [style=flat box 2] (551) at (11.5, 14.5) {$\kappa$};
		\node [style=none] (552) at (12, 14) {};
		\node [style=none] (553) at (12, 12.75) {};
		\node [style=none] (554) at (10, 11) {};
		\node [style=black dot small] (555) at (7.75, 7.5) {};
		\node [style=none] (556) at (9.5, 7.25) {};
		\node [style=none] (557) at (9.5, 6.5) {};
		\node [style=none] (558) at (11, 6.75) {$\Sigma \otimes \id$};
		\node [style=none] (559) at (5.5, 11.5) {$\id\otimes\Omega$};
		\node [style=none] (560) at (4, 11) {};
		\node [style=none] (561) at (7, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (221.center) to (218.center);
		\draw (226.center) to (223.center);
		\draw (228.center) to (227.center);
		\draw [style=end arrow] (241.center) to (242.center);
		\draw [style=end arrow] (255.center) to (256.center);
		\draw [style=end arrow] (270.center) to (271.center);
		\draw [style=end arrow] (299.center) to (300.center);
		\draw (243) to (250.center);
		\draw (244.center) to (251.center);
		\draw (222.center) to (309.center);
		\draw (326.center) to (325.center);
		\draw (323.center) to (217);
		\draw [bend left] (310.center) to (327.center);
		\draw (330.center) to (329.center);
		\draw [in=-150, out=150, looseness=3.00] (306.center) to (335.center);
		\draw (338.center) to (337.center);
		\draw [in=90, out=-90, looseness=0.75] (348.center) to (351.center);
		\draw [in=-90, out=90, looseness=0.50] (355.center) to (351.center);
		\draw (354.center) to (350.center);
		\draw (358.center) to (357.center);
		\draw (352) to (349.center);
		\draw (353.center) to (345.center);
		\draw (363.center) to (362.center);
		\draw (386.center) to (382.center);
		\draw (390.center) to (389.center);
		\draw (385.center) to (377.center);
		\draw (387.center) to (391.center);
		\draw (392.center) to (381.center);
		\draw (380.center) to (384);
		\draw (401.center) to (398.center);
		\draw (405.center) to (404.center);
		\draw (396.center) to (399);
		\draw [style=end arrow] (409.center) to (410.center);
		\draw (402.center) to (412.center);
		\draw (407.center) to (406.center);
		\draw (400.center) to (397.center);
		\draw (415.center) to (413.center);
		\draw (417.center) to (416.center);
		\draw [bend left] (418.center) to (419.center);
		\draw (422.center) to (421.center);
		\draw (423) to (426.center);
		\draw (424.center) to (427.center);
		\draw (436.center) to (434.center);
		\draw (438.center) to (437.center);
		\draw [bend left] (439.center) to (440.center);
		\draw (443.center) to (442.center);
		\draw [style=end arrow] (444.center) to (445.center);
		\draw [style=end arrow] (448.center) to (449.center);
		\draw (433.center) to (430.center);
		\draw (429.center) to (432.center);
		\draw (451) to (454.center);
		\draw (452.center) to (455.center);
		\draw (461.center) to (458.center);
		\draw (457.center) to (460.center);
		\draw [in=-120, out=135] (465.center) to (468.center);
		\draw (467.center) to (464.center);
		\draw (462.center) to (472.center);
		\draw (471.center) to (470.center);
		\draw [style=end arrow] (473.center) to (474.center);
		\draw (477) to (480.center);
		\draw (478.center) to (481.center);
		\draw (490.center) to (488.center);
		\draw (492.center) to (491.center);
		\draw (497.center) to (496.center);
		\draw [in=-150, out=135, looseness=1.25] (513.center) to (515.center);
		\draw (514.center) to (512.center);
		\draw (510.center) to (519.center);
		\draw (518.center) to (517.center);
		\draw [style=end arrow] (520.center) to (521.center);
		\draw (487.center) to (494.center);
		\draw (524) to (527.center);
		\draw (525.center) to (528.center);
		\draw [style=end arrow] (529.center) to (530.center);
		\draw [style=end arrow] (532.center) to (533.center);
		\draw [style=end arrow] (535.center) to (536.center);
		\draw [in=90, out=-90, looseness=0.75] (543.center) to (546.center);
		\draw [in=-90, out=90, looseness=0.50] (550.center) to (546.center);
		\draw (547.center) to (540.center);
		\draw (548.center) to (541.center);
		\draw (549.center) to (545.center);
		\draw (553.center) to (552.center);
		\draw (554.center) to (544.center);
		\draw [style=end arrow] (556.center) to (557.center);
		\draw [style=end arrow] (560.center) to (561.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-22.25, -3.5) {$\mu$};
		\node [style=none] (1) at (-23, -3.75) {};
		\node [style=none] (4) at (-21.5, -3.75) {};
		\node [style=none] (5) at (-23, -5) {};
		\node [style=none] (8) at (-21.5, -5) {};
		\node [style=none] (9) at (-22.25, -3) {};
		\node [style=none] (10) at (-23.25, -2) {};
		\node [style=flat box 2] (11) at (-23.5, -1.75) {$\kappa$};
		\node [style=none] (12) at (-23.75, -2) {};
		\node [style=none] (32) at (-20.75, -3.25) {};
		\node [style=none] (33) at (-16, -3.25) {};
		\node [style=none] (72) at (-18.75, -2.75) {};
		\node [style=none] (73) at (-17.75, -0.75) {};
		\node [style=none] (74) at (-17.75, -2.75) {};
		\node [style=none] (75) at (-18.75, -0.75) {};
		\node [style=thetainv] (76) at (-18.5, -2.25) {};
		\node [style=black dot small] (111) at (-24.25, -3.25) {};
		\node [style=flat box 2] (112) at (-13, -3.5) {$\mu$};
		\node [style=none] (113) at (-12.25, -3.75) {};
		\node [style=none] (114) at (-13.75, -3.75) {};
		\node [style=none] (115) at (-13.75, -5) {};
		\node [style=none] (116) at (-12.25, -5) {};
		\node [style=none] (117) at (-13, -3) {};
		\node [style=none] (118) at (-14, -2) {};
		\node [style=flat box 2] (119) at (-14.25, -1.75) {$\kappa$};
		\node [style=none] (120) at (-14.5, -2) {};
		\node [style=black dot small] (121) at (-15, -3.25) {};
		\node [style=none] (132) at (-30.5, -2.75) {};
		\node [style=none] (133) at (-30.5, -5) {};
		\node [style=none] (134) at (-29.5, -5) {};
		\node [style=flat box 2] (135) at (-30, -2.5) {$\kappa$};
		\node [style=none] (136) at (-29.5, -2.75) {};
		\node [style=none] (137) at (-11, -3.25) {};
		\node [style=none] (138) at (-8.25, -3.25) {};
		\node [style=none] (139) at (-9.75, -2.75) {$\gamma$};
		\node [style=none] (140) at (-28.25, -3.25) {};
		\node [style=none] (141) at (-25.5, -3.25) {};
		\node [style=none] (142) at (-27, -2.75) {$\gamma^{-1}$};
		\node [style=none] (143) at (-7, -2.75) {};
		\node [style=none] (144) at (-6, -5) {};
		\node [style=none] (145) at (-7, -5) {};
		\node [style=flat box 2] (146) at (-6.5, -2.5) {$\kappa$};
		\node [style=none] (147) at (-6, -2.75) {};
		\node [style=none] (148) at (-33, -3) {$\Sigma$};
		\node [style=none] (149) at (-32, -3) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [style=end arrow, in=180, out=0] (32.center) to (33.center);
		\draw [style=blue] (72.center) to (73.center);
		\draw [style=over] (74.center) to (75.center);
		\draw (111) to (12.center);
		\draw (113.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (121) to (120.center);
		\draw (132.center) to (133.center);
		\draw [style=end arrow, in=180, out=0] (137.center) to (138.center);
		\draw (134.center) to (136.center);
		\draw [style=end arrow, in=180, out=0] (140.center) to (141.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-22.25, -3.5) {$\mu$};
		\node [style=none] (1) at (-23, -3.75) {};
		\node [style=none] (4) at (-21.5, -3.75) {};
		\node [style=none] (5) at (-23, -5) {};
		\node [style=none] (8) at (-21.5, -7) {};
		\node [style=none] (9) at (-22.25, -3) {};
		\node [style=none] (10) at (-23.25, -2) {};
		\node [style=flat box 2] (11) at (-23.5, -1.75) {$\kappa$};
		\node [style=none] (12) at (-23.75, -2) {};
		\node [style=none] (32) at (-20.75, -3.25) {};
		\node [style=none] (33) at (-11.75, -3.25) {};
		\node [style=black dot small] (111) at (-24.25, -3.25) {};
		\node [style=none] (150) at (-22.25, -3.5) {};
		\node [style=flat box 2] (151) at (-23, -5.5) {$\mu$};
		\node [style=none] (152) at (-23.75, -5.75) {};
		\node [style=none] (153) at (-22.25, -5.75) {};
		\node [style=none] (154) at (-23.75, -7) {};
		\node [style=none] (155) at (-22.25, -7) {};
		\node [style=none] (156) at (-23, -5) {};
		\node [style=none] (157) at (-23, -5.5) {};
		\node [style=flat box 2] (158) at (-8.75, -3.5) {$\mu$};
		\node [style=none] (159) at (-9.5, -3.75) {};
		\node [style=none] (160) at (-8, -3.75) {};
		\node [style=none] (161) at (-9.5, -5) {};
		\node [style=none] (162) at (-8, -7) {};
		\node [style=none] (163) at (-8.75, -3) {};
		\node [style=none] (164) at (-9.75, -2) {};
		\node [style=flat box 2] (165) at (-10, -1.75) {$\kappa$};
		\node [style=none] (166) at (-10.25, -2) {};
		\node [style=black dot small] (167) at (-10.75, -3.25) {};
		\node [style=none] (168) at (-8.75, -3.5) {};
		\node [style=flat box 2] (169) at (-9.5, -5.5) {$\mu$};
		\node [style=none] (170) at (-10.25, -5.75) {};
		\node [style=none] (171) at (-8.75, -5.75) {};
		\node [style=none] (172) at (-10.25, -7) {};
		\node [style=none] (173) at (-8.75, -7) {};
		\node [style=none] (174) at (-9.5, -5) {};
		\node [style=none] (175) at (-9.5, -5.5) {};
		\node [style=none] (270) at (-17.5, -2.5) {};
		\node [style=none] (271) at (-16.5, -2.5) {};
		\node [style=none] (272) at (-14.5, -2.5) {};
		\node [style=none] (273) at (-14.5, -0.5) {};
		\node [style=none] (274) at (-16, -0.5) {};
		\node [style=none] (275) at (-17.5, -0.5) {};
		\node [style=none] (276) at (-15.75, 1.5) {};
		\node [style=none] (277) at (-14.5, 1.5) {};
		\node [style=none] (278) at (-17.5, 1.5) {};
		\node [style=none] (279) at (-15.5, 3.5) {};
		\node [style=none] (280) at (-14.5, 3.5) {};
		\node [style=none] (281) at (-17.5, 3.5) {};
		\node [style=thetabinv] (282) at (-15.25, 3.5) {};
		\node [style=thetabinv] (283) at (-15.25, 1.5) {};
		\node [style=thetabinv] (284) at (-15.25, -0.5) {};
		\node [style=none] (285) at (-17.5, 4.5) {};
		\node [style=none] (286) at (-15.5, 4.5) {};
		\node [style=none] (287) at (-14.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [style=end arrow, in=180, out=0] (32.center) to (33.center);
		\draw (111) to (12.center);
		\draw (152.center) to (154.center);
		\draw (153.center) to (155.center);
		\draw (159.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw (164.center) to (163.center);
		\draw (167) to (166.center);
		\draw (170.center) to (172.center);
		\draw (171.center) to (173.center);
		\draw [style=blue] (270.center) to (274.center);
		\draw [style=blue] (271.center) to (273.center);
		\draw [style=over, in=-90, out=150, looseness=0.75] (272.center) to (275.center);
		\draw [style=blue, in=225, out=90, looseness=0.75] (275.center) to (276.center);
		\draw [style=blue] (274.center) to (277.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (273.center) to (278.center);
		\draw [style=blue, in=225, out=90, looseness=0.75] (278.center) to (279.center);
		\draw [style=blue] (276.center) to (280.center);
		\draw [style=over, in=-90, out=90, looseness=0.50] (277.center) to (281.center);
		\draw [style=over] (280.center) to (287.center);
		\draw [style=over] (279.center) to (286.center);
		\draw [style=over] (281.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rechnung_5_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-24, -8.25) {};
		\node [style=none] (112) at (-23, -8.25) {};
		\node [style=none] (113) at (-22, -8.25) {};
		\node [style=none] (114) at (-24, -4.75) {};
		\node [style=none] (115) at (-23, -6.75) {};
		\node [style=none] (116) at (-22, -6.75) {};
		\node [style=thetabinv] (117) at (-22.5, -6.5) {};
		\node [style=none] (118) at (-23, -6.25) {};
		\node [style=none] (119) at (-22, -6.25) {};
		\node [style=none] (120) at (-23, -4.75) {};
		\node [style=none] (121) at (-22, -4.75) {};
		\node [style=none] (122) at (-19, -8.25) {};
		\node [style=none] (123) at (-18, -8.25) {};
		\node [style=none] (124) at (-17, -8.25) {};
		\node [style=none] (125) at (-19, -4.75) {};
		\node [style=none] (126) at (-17, -4.75) {};
		\node [style=none] (127) at (-17, -6.75) {};
		\node [style=none] (131) at (-18, -4.75) {};
		\node [style=thetainv] (133) at (-17, -6.5) {};
		\node [style=thetainv] (134) at (-18, -6.5) {};
		\node [style=none] (135) at (-20.5, -6.5) {$=$};
		\node [style=none] (136) at (-15.5, -6.5) {$=$};
		\node [style=none] (137) at (-14, -8.25) {};
		\node [style=none] (138) at (-13, -8.25) {};
		\node [style=none] (139) at (-12, -8.25) {};
		\node [style=none] (140) at (-14, -4.75) {};
		\node [style=none] (141) at (-13, -4.75) {};
		\node [style=none] (142) at (-12, -4.75) {};
		\node [style=thetainv] (143) at (-12.25, -5.25) {};
		\node [style=thetainv] (144) at (-12.25, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (111.center) to (115.center);
		\draw [style=blue] (112.center) to (116.center);
		\draw [style=over, bend left=45] (113.center) to (114.center);
		\draw [style=blue] (119.center) to (120.center);
		\draw [style=over] (118.center) to (121.center);
		\draw [style=blue] (122.center) to (126.center);
		\draw [style=blue, in=-90, out=51] (123.center) to (127.center);
		\draw [style=over, bend left] (124.center) to (125.center);
		\draw [style=over, in=289, out=90, looseness=0.75] (127.center) to (131.center);
		\draw [style=blue] (137.center) to (142.center);
		\draw [style=blue, in=-90, out=60, looseness=0.75] (138.center) to (144);
		\draw [style=over, bend left] (139.center) to (140.center);
		\draw [style=over, in=-105, out=120, looseness=0.75] (144) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> relation_braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-22.25, -3.5) {$\mu$};
		\node [style=none] (1) at (-23, -3.75) {};
		\node [style=none] (4) at (-21.5, -3.75) {};
		\node [style=none] (5) at (-23, -5) {};
		\node [style=none] (8) at (-21.5, -5) {};
		\node [style=none] (9) at (-22.25, -3) {};
		\node [style=none] (10) at (-23.25, -2) {};
		\node [style=flat box 2] (11) at (-23.5, -1.75) {$\kappa$};
		\node [style=none] (12) at (-23.75, -2) {};
		\node [style=none] (32) at (-20.75, -3.25) {};
		\node [style=none] (33) at (-16, -3.25) {};
		\node [style=none] (34) at (-20, -1.75) {$\psi$};
		\node [style=none] (72) at (-18, -2.75) {};
		\node [style=none] (73) at (-17, -0.75) {};
		\node [style=none] (74) at (-17, -2.75) {};
		\node [style=none] (75) at (-18, -0.75) {};
		\node [style=thetainv] (76) at (-17.75, -2.25) {};
		\node [style=none] (78) at (-4, -0.5) {};
		\node [style=none] (79) at (-1.25, -0.5) {};
		\node [style=none] (80) at (-2.75, 0) {$\Sigma$};
		\node [style=none] (81) at (-5.5, -2.25) {};
		\node [style=none] (82) at (-5.5, -4) {};
		\node [style=none] (83) at (0.5, -2.25) {};
		\node [style=none] (84) at (0.5, -4) {};
		\node [style=flat box 2] (85) at (-5.5, 1) {$\kappa$};
		\node [style=none] (86) at (-6, 0.5) {};
		\node [style=none] (87) at (-5, 0.5) {};
		\node [style=none] (88) at (-6, -1.5) {};
		\node [style=none] (89) at (-5, -1.5) {};
		\node [style=flat box 2] (90) at (0.5, 1) {$\kappa$};
		\node [style=none] (91) at (0, 0.5) {};
		\node [style=none] (92) at (1, 0.5) {};
		\node [style=none] (93) at (1, -1.5) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (95) at (-4, -6.5) {};
		\node [style=none] (96) at (-1.25, -6.5) {};
		\node [style=none] (97) at (-2.75, -6) {$\Sigma$};
		\node [style=flat box 2] (98) at (-5.5, -5) {$\kappa$};
		\node [style=none] (99) at (-6, -5.5) {};
		\node [style=none] (100) at (-5, -5.5) {};
		\node [style=none] (101) at (-6, -7.5) {};
		\node [style=none] (102) at (-5, -7.5) {};
		\node [style=flat box 2] (103) at (0.5, -5) {$\kappa$};
		\node [style=none] (104) at (0, -5.5) {};
		\node [style=none] (105) at (1, -5.5) {};
		\node [style=none] (106) at (1, -7.5) {};
		\node [style=none] (107) at (0, -7.5) {};
		\node [style=none] (108) at (2.5, -3) {$\id\otimes \theta$};
		\node [style=none] (109) at (-7, -3) {$ \theta\otimes \id$};
		\node [style=none] (110) at (7, -3.25) {(RT)};
		\node [style=black dot small] (111) at (-24.25, -3.25) {};
		\node [style=flat box 2] (112) at (-13, -3.5) {$\mu$};
		\node [style=none] (113) at (-12.25, -3.75) {};
		\node [style=none] (114) at (-13.75, -3.75) {};
		\node [style=none] (115) at (-13.75, -5) {};
		\node [style=none] (116) at (-12.25, -5) {};
		\node [style=none] (117) at (-13, -3) {};
		\node [style=none] (118) at (-14, -2) {};
		\node [style=flat box 2] (119) at (-14.25, -1.75) {$\kappa$};
		\node [style=none] (120) at (-14.5, -2) {};
		\node [style=black dot small] (121) at (-15, -3.25) {};
		\node [style=none] (122) at (-18.75, -1.75) {$=$};
		\node [style=none] (123) at (-10.25, -3.25) {(RB)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [style=end arrow, in=180, out=0] (32.center) to (33.center);
		\draw [style=blue] (72.center) to (73.center);
		\draw [style=over] (74.center) to (75.center);
		\draw [style=end arrow, in=180, out=0] (78.center) to (79.center);
		\draw [style=end arrow] (81.center) to (82.center);
		\draw [style=end arrow] (83.center) to (84.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (91.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw [style=end arrow, in=180, out=0] (95.center) to (96.center);
		\draw (99.center) to (101.center);
		\draw (100.center) to (102.center);
		\draw (104.center) to (106.center);
		\draw (105.center) to (107.center);
		\draw (111) to (12.center);
		\draw (113.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (121) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> relation_omega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-20.25, 7.5) {$\mu$};
		\node [style=none] (1) at (-21, 7.25) {};
		\node [style=none] (4) at (-19.5, 7.25) {};
		\node [style=none] (5) at (-21, 6.25) {};
		\node [style=none] (8) at (-19.5, 6.25) {};
		\node [style=none] (9) at (-20.25, 8) {};
		\node [style=none] (10) at (-21.25, 9) {};
		\node [style=flat box 2] (11) at (-21.5, 9.25) {$\kappa$};
		\node [style=none] (12) at (-21.75, 9) {};
		\node [style=none] (13) at (-22.25, 6.25) {};
		\node [style=flat box 2] (15) at (-13.25, 7.5) {$\mu$};
		\node [style=none] (16) at (-13.75, 7.25) {};
		\node [style=none] (19) at (-12.5, 7.25) {};
		\node [style=none] (20) at (-15.5, 6.25) {};
		\node [style=none] (23) at (-14, 6.25) {};
		\node [style=none] (24) at (-13.25, 8) {};
		\node [style=none] (25) at (-14.25, 9) {};
		\node [style=flat box 2] (26) at (-14, 9.25) {$\kappa$};
		\node [style=none] (30) at (-13.5, 9) {};
		\node [style=none] (32) at (-18.75, 7.75) {};
		\node [style=none] (33) at (-16, 7.75) {};
		\node [style=none] (34) at (-17.5, 8.25) {$\Omega$};
		\node [style=none] (35) at (-12.5, 6.25) {};
		\node [style=flat box 2] (36) at (-20.25, 0.5) {$\mu$};
		\node [style=none] (37) at (-19.5, 0.25) {};
		\node [style=none] (38) at (-21, 0.25) {};
		\node [style=none] (39) at (-21, -1) {};
		\node [style=none] (40) at (-19.5, -1) {};
		\node [style=none] (41) at (-20.25, 1) {};
		\node [style=none] (42) at (-21.25, 2) {};
		\node [style=flat box 2] (43) at (-21.5, 2.25) {$\kappa$};
		\node [style=none] (44) at (-21.75, 2) {};
		\node [style=none] (45) at (-22.25, -1) {};
		\node [style=flat box 2] (47) at (-13.25, 0.5) {$\mu$};
		\node [style=none] (48) at (-12.5, 0.25) {};
		\node [style=none] (49) at (-14, 0.25) {};
		\node [style=none] (50) at (-15.5, -1) {};
		\node [style=none] (51) at (-14, -1) {};
		\node [style=none] (52) at (-13.25, 1) {};
		\node [style=none] (53) at (-14.25, 2) {};
		\node [style=flat box 2] (54) at (-14, 2.25) {$\kappa$};
		\node [style=none] (56) at (-13.5, 2) {};
		\node [style=none] (57) at (-18.75, 0.75) {};
		\node [style=none] (58) at (-16, 0.75) {};
		\node [style=none] (59) at (-17.5, 1.5) {$\Omega^{-1}$};
		\node [style=none] (60) at (-12.5, -1) {};
		\node [style=none] (63) at (-21, 5.5) {};
		\node [style=none] (64) at (-21, 3.25) {};
		\node [style=none] (66) at (-14, 5.5) {};
		\node [style=none] (67) at (-14, 3.25) {};
		\node [style=none] (68) at (-13.5, 3.25) {};
		\node [style=none] (69) at (-12.5, 3.25) {};
		\node [style=none] (70) at (-13.5, 5.25) {};
		\node [style=none] (71) at (-12.5, 5.25) {};
		\node [style=none] (72) at (-22.75, 3.25) {};
		\node [style=none] (73) at (-21.75, 5.25) {};
		\node [style=none] (74) at (-21.75, 3.25) {};
		\node [style=none] (75) at (-22.75, 5.25) {};
		\node [style=thetainv] (76) at (-22.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (20.center);
		\draw (19.center) to (23.center);
		\draw [style=end arrow, in=180, out=0] (32.center) to (33.center);
		\draw (24.center) to (30.center);
		\draw [in=-150, out=165, looseness=2.00] (35.center) to (25.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw [bend left, looseness=0.75] (48.center) to (50.center);
		\draw [bend right, looseness=1.25] (49.center) to (51.center);
		\draw [style=end arrow, in=180, out=0] (57.center) to (58.center);
		\draw (52.center) to (56.center);
		\draw [in=-150, out=165, looseness=1.50] (60.center) to (53.center);
		\draw [style=end arrow] (63.center) to (64.center);
		\draw [style=end arrow] (66.center) to (67.center);
		\draw [style=blue] (69.center) to (70.center);
		\draw [style=over] (68.center) to (71.center);
		\draw [style=blue] (72.center) to (73.center);
		\draw [style=over] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> relation_usual_endomorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=flat box 2] (2) at (1.25, 2) {$f$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (5.25, 3.5) {};
		\node [style=flat box 2] (7) at (7, 2.5) {$f$};
		\node [style=none] (8) at (6.5, 2.25) {};
		\node [style=none] (10) at (7.75, -0.25) {};
		\node [style=none] (11) at (7.75, 2.25) {};
		\node [style=flat box 2] (12) at (6, 0.75) {$\Delta$};
		\node [style=none] (13) at (5.75, 1) {};
		\node [style=none] (14) at (6.5, 1) {};
		\node [style=none] (15) at (7.25, 1.5) {$\dots$};
		\node [style=none] (17) at (3.5, 1.25) {$\longmapsto$};
		\node [style=none] (20) at (1.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (11.center) to (10.center);
		\draw (5.center) to (13.center);
		\draw (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-4, -0.5) {};
		\node [style=none] (79) at (3, -0.5) {};
		\node [style=flat box 2] (85) at (-5.5, 1) {$\kappa$};
		\node [style=none] (86) at (-6, 0.5) {};
		\node [style=none] (87) at (-5, 0.5) {};
		\node [style=none] (88) at (-6, -1.5) {};
		\node [style=none] (89) at (-5, -1.5) {};
		\node [style=flat box 2] (98) at (4.5, 1) {$\kappa$};
		\node [style=none] (99) at (4, 0.5) {};
		\node [style=none] (100) at (5, 0.5) {};
		\node [style=none] (101) at (4, -1.5) {};
		\node [style=none] (102) at (5, -1.5) {};
		\node [style=none] (109) at (-0.5, 0) {$ \theta\otimes \id=\id\otimes \theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=end arrow, in=180, out=0] (78.center) to (79.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (99.center) to (101.center);
		\draw (100.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=flat box 2] (7) at (0.75, 2.75) {$\kappa$};
		\node [style=none] (8) at (0.25, 2.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=flat box 2] (12) at (-0.25, 1) {$\Delta$};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (17) at (2.75, 2) {$\cong$};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (4, 4) {};
		\node [style=none] (20) at (8.75, 2.5) {};
		\node [style=flat box 2] (21) at (9.25, 2.75) {$\kappa$};
		\node [style=none] (22) at (9.75, 2.5) {};
		\node [style=none] (23) at (10.75, 1.25) {};
		\node [style=none] (24) at (10.75, 3.75) {};
		\node [style=flat box 2] (25) at (10.25, 1) {$\Delta$};
		\node [style=none] (26) at (8.75, 0) {};
		\node [style=none] (27) at (9.75, 1.25) {};
		\node [style=none] (28) at (12.25, 1.75) {$\cong$};
		\node [style=none] (29) at (13.25, 0) {};
		\node [style=none] (30) at (13.25, 4) {};
		\node [style=none] (31) at (6, 2) {$\text{and}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (5.center) to (13.center);
		\draw (14.center) to (8.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (20.center) to (26.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-19.5, 0.75) {};
		\node [style=none] (43) at (-18, 0.75) {};
		\node [style=none] (44) at (-18.75, 1.25) {$\Sigma$};
		\node [style=flat box 2] (45) at (-21, 1.5) {$\kappa$};
		\node [style=none] (46) at (-21.5, 1) {};
		\node [style=none] (47) at (-20.5, 1) {};
		\node [style=none] (48) at (-21.5, 0) {};
		\node [style=flat box 2] (55) at (-16.5, 1.5) {$\kappa$};
		\node [style=none] (56) at (-17, 1) {};
		\node [style=none] (57) at (-16, 1) {};
		\node [style=none] (59) at (-17, 0) {};
		\node [style=none] (60) at (-16, 0) {};
		\node [style=none] (61) at (-20.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=end arrow, in=180, out=0] (42.center) to (43.center);
		\draw (46.center) to (48.center);
		\draw (57.center) to (59.center);
		\draw (60.center) to (56.center);
		\draw (47.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> symmetrycopairing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (10) at (0.25, 3.75) {};
		\node [style=flat box 2] (12) at (-0.25, 1) {$\Delta$};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (17) at (2, 2.25) {$\cong$};
		\node [style=none] (18) at (4.75, 5) {};
		\node [style=flat box 2] (19) at (6.25, 4.25) {$\kappa$};
		\node [style=none] (20) at (6, 4) {};
		\node [style=none] (21) at (6.25, 1) {};
		\node [style=none] (22) at (6.5, 4) {};
		\node [style=flat box 2] (23) at (5.25, 2.5) {$\Delta$};
		\node [style=none] (24) at (4.75, 2.75) {};
		\node [style=none] (25) at (5.5, 2.75) {};
		\node [style=flat box 2] (26) at (5.75, 0.5) {$\Delta$};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=none] (28) at (3.5, 5) {};
		\node [style=none] (29) at (8, 2.25) {$\cong$};
		\node [style=none] (30) at (13.25, 5) {};
		\node [style=flat box 2] (31) at (11.5, 3.75) {$\kappa$};
		\node [style=none] (32) at (11, 3.25) {};
		\node [style=none] (33) at (11.5, 1) {};
		\node [style=none] (34) at (11.75, 3.25) {};
		\node [style=flat box 2] (35) at (12.75, 1.75) {$\Delta$};
		\node [style=none] (36) at (12.25, 2) {};
		\node [style=none] (37) at (13.25, 2) {};
		\node [style=flat box 2] (38) at (11, 0.5) {$\Delta$};
		\node [style=none] (39) at (10.75, 1) {};
		\node [style=none] (40) at (8.75, 5) {};
		\node [style=none] (41) at (16.5, 3.75) {};
		\node [style=none] (42) at (17.5, 3.75) {};
		\node [style=flat box 2] (43) at (17, 1) {$\Delta$};
		\node [style=none] (44) at (16.5, 1.25) {};
		\node [style=none] (45) at (17.5, 1.25) {};
		\node [style=none] (46) at (14.75, 2.25) {$\cong$};
		\node [style=none] (48) at (8, 3) {$\Sigma_\kappa$};
		\node [style=none] (49) at (19, 2.25) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (13.center);
		\draw [bend left] (22.center) to (21.center);
		\draw (18.center) to (24.center);
		\draw (25.center) to (20.center);
		\draw [in=165, out=-120, looseness=1.25] (28.center) to (27.center);
		\draw (14.center) to (10.center);
		\draw (33.center) to (32.center);
		\draw (44.center) to (42.center);
		\draw (41.center) to (45.center);
		\draw (39.center) to (40.center);
		\draw (36.center) to (30.center);
		\draw (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3.5) {};
		\node [style=none] (1) at (-5, 5.25) {};
		\node [style=none] (2) at (-4, 3.5) {};
		\node [style=none] (3) at (-4.5, 4.25) {};
		\node [style=none] (4) at (-5, 3.5) {};
		\node [style=none] (5) at (-5, 6.25) {};
		\node [style=none] (6) at (-3.25, 4.75) {};
		\node [style=none] (7) at (-3.25, 4.75) {$=$};
		\node [style=none] (9) at (-3, 3.5) {};
		\node [style=none] (10) at (-2, 5.25) {};
		\node [style=none] (11) at (-1, 3.5) {};
		\node [style=none] (12) at (-2.5, 4.25) {};
		\node [style=none] (13) at (-2, 3.5) {};
		\node [style=none] (14) at (-2, 6.25) {};
		\node [style=none] (15) at (-5.5, 2.5) {};
		\node [style=none] (16) at (-5.5, 0.25) {};
		\node [style=none] (18) at (-7.25, 1.25) {$\id_\mu\circ_2 \tau(c)$};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-4, -2) {$=$};
		\node [style=none] (31) at (-2.75, -1) {};
		\node [style=none] (33) at (-3.25, -2) {};
		\node [style=none] (35) at (-2.75, -0.5) {};
		\node [style=none] (36) at (-3.75, -3.25) {};
		\node [style=none] (37) at (-1.75, -3.25) {};
		\node [style=none] (38) at (-2.75, -3.25) {};
		\node [style=none] (40) at (6, 5) {};
		\node [style=none] (42) at (5.5, 4) {};
		\node [style=none] (44) at (6, 6) {};
		\node [style=none] (45) at (5, 2.5) {};
		\node [style=none] (46) at (7, 2.5) {};
		\node [style=none] (47) at (6, 2.5) {};
		\node [style=none] (48) at (-0.75, 4.25) {};
		\node [style=none] (49) at (4.75, 4.25) {};
		\node [style=none] (50) at (2.25, 4.75) {$\id_\mu\circ_1 c$};
		\node [style=none] (52) at (6.5, 1.25) {$=$};
		\node [style=none] (63) at (4.25, -2.25) {};
		\node [style=none] (64) at (-1.5, -2.25) {};
		\node [style=none] (65) at (0, -1.75) {};
		\node [style=none] (66) at (1.25, -1.75) {$\sigma_{12}(\tau(c)\circ_2 \id_\mu)$};
		\node [style=none] (68) at (6, -1) {};
		\node [style=none] (70) at (6.5, -2) {};
		\node [style=none] (72) at (6, 0) {};
		\node [style=none] (73) at (5, -3.25) {};
		\node [style=none] (74) at (7.25, -3.25) {};
		\node [style=none] (75) at (6, -3.25) {};
		\node [style=none] (77) at (-5.5, -1) {};
		\node [style=none] (79) at (-5, -2) {};
		\node [style=none] (81) at (-5.5, -0.25) {};
		\node [style=none] (82) at (-6.5, -3.25) {};
		\node [style=none] (83) at (-4.5, -3.25) {};
		\node [style=none] (84) at (-5.5, -3.25) {};
		\node [style=none] (85) at (6, 2) {};
		\node [style=none] (86) at (6, 0.75) {};
		\node [style=none] (87) at (9, -2) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [style=end arrow] (15.center) to (16.center);
		\draw (31.center) to (35.center);
		\draw (40.center) to (44.center);
		\draw [style=end arrow] (48.center) to (49.center);
		\draw [style=end arrow] (63.center) to (64.center);
		\draw (68.center) to (72.center);
		\draw (73.center) to (70.center);
		\draw (77.center) to (81.center);
		\draw (42.center) to (40.center);
		\draw [in=-30, out=45] (45.center) to (42.center);
		\draw [in=-135, out=135] (47.center) to (42.center);
		\draw (46.center) to (40.center);
		\draw [bend right=45, looseness=1.50] (68.center) to (75.center);
		\draw (74.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw [in=-30, out=30] (84.center) to (79.center);
		\draw [in=210, out=135] (83.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (82.center) to (77.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw [in=-30, out=60, looseness=1.25] (38.center) to (31.center);
		\draw (37.center) to (33.center);
		\draw [style=end arrow] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> triple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-17, 10) {};
		\node [style=none] (47) at (-16, 13) {};
		\node [style=none] (48) at (-16, 10) {};
		\node [style=none] (50) at (-17, 13) {};
		\node [style=none] (115) at (-12.25, 10) {};
		\node [style=none] (116) at (-11.25, 13) {};
		\node [style=none] (117) at (-11.25, 10) {};
		\node [style=none] (118) at (-12.25, 13) {};
		\node [style=none] (120) at (-15.25, 11.5) {$=$};
		\node [style=none] (122) at (-18.5, 11.5) {$Z(\tau_3)^3$};
		\node [style=none] (123) at (-17, 9.5) {$1$};
		\node [style=none] (124) at (-16, 9.5) {$2$};
		\node [style=none] (125) at (-12.25, 9.5) {$1$};
		\node [style=none] (126) at (-11.25, 9.5) {$2$};
		\node [style=none] (138) at (-13.75, 11.5) {$Z(\tau_3)^2$};
		\node [style=thetainv] (152) at (-12, 10.75) {};
		\node [style=none] (186) at (-10, 11.5) {$=$};
		\node [style=none] (205) at (-7.5, 9.25) {};
		\node [style=none] (206) at (-6, 13.75) {};
		\node [style=none] (207) at (-6, 9.25) {};
		\node [style=none] (208) at (-7.5, 13.75) {};
		\node [style=none] (210) at (-7.5, 8.75) {$1$};
		\node [style=none] (211) at (-6, 8.75) {$2$};
		\node [style=theta] (213) at (-7, 10.75) {};
		\node [style=thetabinv] (214) at (-6.75, 10) {};
		\node [style=none] (218) at (-8.5, 11.5) {$Z(\tau_3)$};
		\node [style=none] (219) at (-3.75, 11.5) {};
		\node [style=none] (220) at (-2.75, 13.75) {};
		\node [style=none] (221) at (-2.75, 11.5) {};
		\node [style=none] (222) at (-3.75, 13.75) {};
		\node [style=none] (223) at (-3.75, 8.75) {$1$};
		\node [style=none] (224) at (-2.75, 8.75) {$2$};
		\node [style=none] (227) at (-5, 11.5) {$=$};
		\node [style=thetabig] (228) at (-3.25, 10.5) {};
		\node [style=none] (229) at (-3.75, 9.25) {};
		\node [style=none] (230) at (-2.75, 9.25) {};
		\node [style=thetainv] (231) at (-2.75, 9.75) {};
		\node [style=thetainv] (232) at (-3.75, 11.5) {};
		\node [style=none] (233) at (0.25, 10) {};
		\node [style=none] (234) at (1.25, 13) {};
		\node [style=none] (235) at (1.25, 10) {};
		\node [style=none] (236) at (0.25, 13) {};
		\node [style=none] (237) at (0.25, 9.5) {$1$};
		\node [style=none] (238) at (1.25, 9.5) {$2$};
		\node [style=none] (239) at (-1, 11.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (48.center) to (50.center);
		\draw [style=over] (46.center) to (47.center);
		\draw [style=blue] (115.center) to (116.center);
		\draw [style=over] (117.center) to (118.center);
		\draw [style=blue] (207.center) to (208.center);
		\draw [style=over] (205.center) to (206.center);
		\draw [style=blue, in=231, out=90, looseness=0.75] (219.center) to (220.center);
		\draw [style=over, in=308, out=90, looseness=0.75] (221.center) to (222.center);
		\draw [style=blue] (219.center) to (229.center);
		\draw [style=blue] (221.center) to (230.center);
		\draw [style=blue] (235.center) to (236.center);
		\draw [style=over] (233.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> verification_braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-15, 7) {};
		\node [style=none] (58) at (-15, 10) {};
		\node [style=none] (59) at (-14, 7) {};
		\node [style=none] (60) at (-14, 10) {};
		\node [style=none] (61) at (-13, 7) {};
		\node [style=none] (62) at (-13, 10) {};
		\node [style=none] (63) at (-10, 7) {};
		\node [style=none] (64) at (-10, 10) {};
		\node [style=none] (65) at (-9, 7) {};
		\node [style=none] (66) at (-9, 10) {};
		\node [style=none] (67) at (-8, 7) {};
		\node [style=none] (68) at (-8, 10) {};
		\node [style=none] (69) at (-11.5, 8.5) {$=$};
		\node [style=none] (70) at (-10, 8.5) {};
		\node [style=none] (71) at (-9, 8.5) {};
		\node [style=thetainv] (72) at (-13.75, 7.75) {};
		\node [style=thetainv] (73) at (-10, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (57.center) to (58.center);
		\draw [style=blue] (59.center) to (62.center);
		\draw [style=over] (61.center) to (60.center);
		\draw [style=blue, in=258, out=90, looseness=0.75] (65.center) to (70.center);
		\draw [style=blue, in=-90, out=96, looseness=0.75] (70.center) to (68.center);
		\draw [style=over, in=266, out=90, looseness=0.50] (63.center) to (71.center);
		\draw [style=over, in=-90, out=93, looseness=0.75] (71.center) to (64.center);
		\draw [style=over] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

